AKLT Entanglement via Quantum Filtering

Local measurements on the spin-1 Affleck--Kennedy--Lieb--Tasaki (AKLT) chain can preserve entanglement between distant parties when the outcomes are retained. We describe this protocol through the hidden quantum Markov filter on the virtual qubit and compare two choices of target systems: the two edge qubits of an open segment and two physical spins in the infinite chain. For the edges, a determinant identity gives an exact basis-dependent decay law for average concurrence and negativity. The conditional entanglement entropy and the Holevo information carried by the record sum to one bit. For physical spins, the record-free state is separable beyond nearest neighbors, although its mutual information has a nonzero leading term of order $9^{-r}$. Cartesian measurements make every conditional spin pair locally unitarily equivalent to the nearest-neighbor state. Measurements in the $S^z$ basis instead suppress average negativity by a factor of $3^{-(r-1)}$. At distance two, a non-Cartesian projective basis gives an exact average negativity greater than the nearest-neighbor value. We also relate Ohya's degree of entanglement to the hashing bound and show how its sign distinguishes the edge ensembles from the entangled physical-spin examples considered here.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1.25cm},width=.318\textwidth,height=4.5cm,xlabel={$n$},xtick={0,5,10,15},xmin=-.25,xmax=15.35]
\nextgroupplot[title={(a)},ylabel={$\mathbb E S,\ \chi_n$},legend to name=edgelegend,legend columns=5,ymin=-0.055,ymax=1.08]
\addplot+[blue!75!black,mark=*,mark size=1pt] table[row sep=\\,x=x,y=S] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.3333333333333 0.6666666666667 0.3333333333333 -0.3333333333333\\
2 0.1111111111111 0.8888888888889 0.1111111111111 -0.1111111111111\\
3 0.03703703703704 0.962962962963 0.03703703703704 -0.03703703703704\\
4 0.01234567901235 0.9876543209877 0.01234567901235 -0.01234567901235\\
5 0.004115226337449 0.9958847736626 0.004115226337449 -0.004115226337449\\
6 0.001371742112483 0.9986282578875 0.001371742112483 -0.001371742112483\\
7 0.0004572473708276 0.9995427526292 0.0004572473708276 -0.0004572473708276\\
8 0.0001524157902759 0.9998475842097 0.0001524157902759 -0.0001524157902759\\
9 5.080526342529e-05 0.9999491947366 5.080526342529e-05 -5.080526342529e-05\\
10 1.693508780843e-05 0.9999830649122 1.693508780843e-05 -1.693508780843e-05\\
11 5.645029269477e-06 0.9999943549707 5.645029269477e-06 -5.645029269477e-06\\
12 1.881676423159e-06 0.9999981183236 1.881676423159e-06 -1.881676423159e-06\\
13 6.272254743863e-07 0.9999993727745 6.272254743863e-07 -6.272254743863e-07\\
14 2.090751581288e-07 0.9999997909248 2.090751581288e-07 -2.090751581288e-07\\
15 6.969171937626e-08 0.9999999303083 6.969171937626e-08 -6.969171937626e-08\\
};
\addlegendentry{$S^z$}
\addplot+[blue!75!black,densely dotted,mark=none,forget plot] table[row sep=\\,x=x,y=chi] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.3333333333333 0.6666666666667 0.3333333333333 -0.3333333333333\\
2 0.1111111111111 0.8888888888889 0.1111111111111 -0.1111111111111\\
3 0.03703703703704 0.962962962963 0.03703703703704 -0.03703703703704\\
4 0.01234567901235 0.9876543209877 0.01234567901235 -0.01234567901235\\
5 0.004115226337449 0.9958847736626 0.004115226337449 -0.004115226337449\\
6 0.001371742112483 0.9986282578875 0.001371742112483 -0.001371742112483\\
7 0.0004572473708276 0.9995427526292 0.0004572473708276 -0.0004572473708276\\
8 0.0001524157902759 0.9998475842097 0.0001524157902759 -0.0001524157902759\\
9 5.080526342529e-05 0.9999491947366 5.080526342529e-05 -5.080526342529e-05\\
10 1.693508780843e-05 0.9999830649122 1.693508780843e-05 -1.693508780843e-05\\
11 5.645029269477e-06 0.9999943549707 5.645029269477e-06 -5.645029269477e-06\\
12 1.881676423159e-06 0.9999981183236 1.881676423159e-06 -1.881676423159e-06\\
13 6.272254743863e-07 0.9999993727745 6.272254743863e-07 -6.272254743863e-07\\
14 2.090751581288e-07 0.9999997909248 2.090751581288e-07 -2.090751581288e-07\\
15 6.969171937626e-08 0.9999999303083 6.969171937626e-08 -6.969171937626e-08\\
};
\addplot+[cyan!55!black,mark=triangle*,mark size=1pt] table[row sep=\\,x=x,y=S] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.4888844191006 0.5111155808994 0.6449805912693 -0.4888844191006\\
2 0.2542848981896 0.7457151018104 0.3966077599605 -0.2542848981896\\
3 0.1362056947008 0.8637943052992 0.2398069262029 -0.1362056947008\\
4 0.07421394576931 0.9257860542307 0.1438369900201 -0.07421394576931\\
5 0.04089963018974 0.9591003698103 0.08587560128057 -0.04089963018974\\
6 0.0227266481295 0.9772733518705 0.05111800638566 -0.0227266481295\\
7 0.01270833425399 0.987291665746 0.03036550642884 -0.01270833425399\\
8 0.007141866969308 0.9928581330307 0.0180107952795 -0.007141866969308\\
9 0.004029975574705 0.9959700244253 0.01067062936174 -0.004029975574705\\
10 0.002281726242877 0.9977182737571 0.006316277964417 -0.002281726242877\\
11 0.001295593808384 0.9987044061916 0.003736151755815 -0.001295593808384\\
12 0.0007374654912978 0.9992625345087 0.002208703006815 -0.0007374654912978\\
13 0.0004206696835095 0.9995793303165 0.00130509791822 -0.0004206696835095\\
14 0.0002404103643326 0.9997595896357 0.0007708597195952 -0.0002404103643326\\
15 0.0001376206577836 0.9998623793422 0.000455156183616 -0.0001376206577836\\
};
\addlegendentry{$\pi/16$}
\addplot+[cyan!55!black,densely dotted,mark=none,forget plot] table[row sep=\\,x=x,y=chi] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.4888844191006 0.5111155808994 0.6449805912693 -0.4888844191006\\
2 0.2542848981896 0.7457151018104 0.3966077599605 -0.2542848981896\\
3 0.1362056947008 0.8637943052992 0.2398069262029 -0.1362056947008\\
4 0.07421394576931 0.9257860542307 0.1438369900201 -0.07421394576931\\
5 0.04089963018974 0.9591003698103 0.08587560128057 -0.04089963018974\\
6 0.0227266481295 0.9772733518705 0.05111800638566 -0.0227266481295\\
7 0.01270833425399 0.987291665746 0.03036550642884 -0.01270833425399\\
8 0.007141866969308 0.9928581330307 0.0180107952795 -0.007141866969308\\
9 0.004029975574705 0.9959700244253 0.01067062936174 -0.004029975574705\\
10 0.002281726242877 0.9977182737571 0.006316277964417 -0.002281726242877\\
11 0.001295593808384 0.9987044061916 0.003736151755815 -0.001295593808384\\
12 0.0007374654912978 0.9992625345087 0.002208703006815 -0.0007374654912978\\
13 0.0004206696835095 0.9995793303165 0.00130509791822 -0.0004206696835095\\
14 0.0002404103643326 0.9997595896357 0.0007708597195952 -0.0002404103643326\\
15 0.0001376206577836 0.9998623793422 0.000455156183616 -0.0001376206577836\\
};
\addplot+[teal!75!black,mark=square*,mark size=1pt] table[row sep=\\,x=x,y=S] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.7339173577952 0.2660826422048 0.8477022021091 -0.7339173577952\\
2 0.5517111047197 0.4482888952803 0.703480634499 -0.5517111047197\\
3 0.4193188504571 0.5806811495429 0.5790175751682 -0.4193188504571\\
4 0.3211150616215 0.6788849383785 0.4741916498498 -0.3211150616215\\
5 0.2472664233639 0.7527335766361 0.387068754044 -0.2472664233639\\
6 0.1912145994053 0.8087854005947 0.3152159872453 -0.1912145994053\\
7 0.1483762211641 0.8516237788359 0.2562560083436 -0.1483762211641\\
8 0.1154610556961 0.8845389443039 0.2080455070152 -0.1154610556961\\
9 0.0900619894721 0.9099380105279 0.1687259547508 -0.0900619894721\\
10 0.07039371278662 0.9296062872134 0.1367201005674 -0.07039371278662\\
11 0.05511825580824 0.9448817441918 0.1107070547655 -0.05511825580824\\
12 0.04322471068068 0.9567752893193 0.08959027789485 -0.04322471068068\\
13 0.03394428058121 0.9660557194188 0.07246501552723 -0.03394428058121\\
14 0.02668916063566 0.9733108393643 0.05858805154177 -0.02668916063566\\
15 0.0210079226109 0.9789920773891 0.04735088647381 -0.0210079226109\\
};
\addlegendentry{$\pi/8$}
\addplot+[teal!75!black,densely dotted,mark=none,forget plot] table[row sep=\\,x=x,y=chi] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.7339173577952 0.2660826422048 0.8477022021091 -0.7339173577952\\
2 0.5517111047197 0.4482888952803 0.703480634499 -0.5517111047197\\
3 0.4193188504571 0.5806811495429 0.5790175751682 -0.4193188504571\\
4 0.3211150616215 0.6788849383785 0.4741916498498 -0.3211150616215\\
5 0.2472664233639 0.7527335766361 0.387068754044 -0.2472664233639\\
6 0.1912145994053 0.8087854005947 0.3152159872453 -0.1912145994053\\
7 0.1483762211641 0.8516237788359 0.2562560083436 -0.1483762211641\\
8 0.1154610556961 0.8845389443039 0.2080455070152 -0.1154610556961\\
9 0.0900619894721 0.9099380105279 0.1687259547508 -0.0900619894721\\
10 0.07039371278662 0.9296062872134 0.1367201005674 -0.07039371278662\\
11 0.05511825580824 0.9448817441918 0.1107070547655 -0.05511825580824\\
12 0.04322471068068 0.9567752893193 0.08959027789485 -0.04322471068068\\
13 0.03394428058121 0.9660557194188 0.07246501552723 -0.03394428058121\\
14 0.02668916063566 0.9733108393643 0.05858805154177 -0.02668916063566\\
15 0.0210079226109 0.9789920773891 0.04735088647381 -0.0210079226109\\
};
\addplot+[orange!85!black,mark=diamond*,mark size=1pt] table[row sep=\\,x=x,y=S] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.9277457345721 0.07225426542791 0.9626789765052 -0.9277457345721\\
2 0.8623920187315 0.1376079812685 0.9248873341595 -0.8623920187315\\
3 0.8028240664041 0.1971759335959 0.8872915680444 -0.8028240664041\\
4 0.7482677066246 0.2517322933754 0.850264022786 -0.7482677066246\\
5 0.6981230902049 0.3018769097951 0.81404039323 -0.6981230902049\\
6 0.6519054249971 0.3480945750029 0.7787729768539 -0.6519054249971\\
7 0.6092111866037 0.3907888133963 0.7445600236423 -0.6092111866037\\
8 0.5696977384412 0.4303022615588 0.7114626854595 -0.5696977384412\\
9 0.533069753819 0.466930246181 0.6795158541861 -0.533069753819\\
10 0.4990697304657 0.5009302695343 0.648735403517 -0.4990697304657\\
11 0.4674710693231 0.5325289306769 0.6191232358712 -0.4674710693231\\
12 0.438072863787 0.561927136213 0.5906709019443 -0.438072863787\\
13 0.4106958726168 0.5893041273832 0.5633622587732 -0.4106958726168\\
14 0.3851793407209 0.6148206592791 0.5371754578374 -0.3851793407209\\
15 0.3613784438357 0.6386215561643 0.5120844541902 -0.3613784438357\\
};
\addlegendentry{$3\pi/16$}
\addplot+[orange!85!black,densely dotted,mark=none,forget plot] table[row sep=\\,x=x,y=chi] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.9277457345721 0.07225426542791 0.9626789765052 -0.9277457345721\\
2 0.8623920187315 0.1376079812685 0.9248873341595 -0.8623920187315\\
3 0.8028240664041 0.1971759335959 0.8872915680444 -0.8028240664041\\
4 0.7482677066246 0.2517322933754 0.850264022786 -0.7482677066246\\
5 0.6981230902049 0.3018769097951 0.81404039323 -0.6981230902049\\
6 0.6519054249971 0.3480945750029 0.7787729768539 -0.6519054249971\\
7 0.6092111866037 0.3907888133963 0.7445600236423 -0.6092111866037\\
8 0.5696977384412 0.4303022615588 0.7114626854595 -0.5696977384412\\
9 0.533069753819 0.466930246181 0.6795158541861 -0.533069753819\\
10 0.4990697304657 0.5009302695343 0.648735403517 -0.4990697304657\\
11 0.4674710693231 0.5325289306769 0.6191232358712 -0.4674710693231\\
12 0.438072863787 0.561927136213 0.5906709019443 -0.438072863787\\
13 0.4106958726168 0.5893041273832 0.5633622587732 -0.4106958726168\\
14 0.3851793407209 0.6148206592791 0.5371754578374 -0.3851793407209\\
15 0.3613784438357 0.6386215561643 0.5120844541902 -0.3613784438357\\
};
\addplot+[violet!75!black,mark=pentagon*,mark size=1pt] table[row sep=\\,x=x,y=S] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 1 0 1 -1\\
2 1 0 1 -1\\
3 1 0 1 -1\\
4 1 1.110223024625e-16 1 -1\\
5 1 1.110223024625e-16 1 -1\\
6 1 3.330669073875e-16 1 -1\\
7 1 0 1 -1\\
8 1 4.440892098501e-16 1 -1\\
9 1 4.440892098501e-16 1 -1\\
10 1 1.110223024625e-16 1 -1\\
11 1 8.881784197001e-16 1 -1\\
12 1 6.661338147751e-16 1 -1\\
13 1 4.440892098501e-16 1 -1\\
14 1 -2.22044604925e-16 1 -1\\
15 1 4.440892098501e-16 1 -1\\
};
\addlegendentry{Cartesian}
\addplot+[violet!75!black,densely dotted,mark=none,forget plot] table[row sep=\\,x=x,y=chi] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 1 0 1 -1\\
2 1 0 1 -1\\
3 1 0 1 -1\\
4 1 1.110223024625e-16 1 -1\\
5 1 1.110223024625e-16 1 -1\\
6 1 3.330669073875e-16 1 -1\\
7 1 0 1 -1\\
8 1 4.440892098501e-16 1 -1\\
9 1 4.440892098501e-16 1 -1\\
10 1 1.110223024625e-16 1 -1\\
11 1 8.881784197001e-16 1 -1\\
12 1 6.661338147751e-16 1 -1\\
13 1 4.440892098501e-16 1 -1\\
14 1 -2.22044604925e-16 1 -1\\
15 1 4.440892098501e-16 1 -1\\
};
\nextgroupplot[title={(b)},ylabel={$\mathbb E E_{\mathcal N}$},ymin=-0.055,ymax=1.08]
\addplot+[blue!75!black,mark=*,mark size=1pt] table[row sep=\\,x=x,y=EN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.3333333333333 0.6666666666667 0.3333333333333 -0.3333333333333\\
2 0.1111111111111 0.8888888888889 0.1111111111111 -0.1111111111111\\
3 0.03703703703704 0.962962962963 0.03703703703704 -0.03703703703704\\
4 0.01234567901235 0.9876543209877 0.01234567901235 -0.01234567901235\\
5 0.004115226337449 0.9958847736626 0.004115226337449 -0.004115226337449\\
6 0.001371742112483 0.9986282578875 0.001371742112483 -0.001371742112483\\
7 0.0004572473708276 0.9995427526292 0.0004572473708276 -0.0004572473708276\\
8 0.0001524157902759 0.9998475842097 0.0001524157902759 -0.0001524157902759\\
9 5.080526342529e-05 0.9999491947366 5.080526342529e-05 -5.080526342529e-05\\
10 1.693508780843e-05 0.9999830649122 1.693508780843e-05 -1.693508780843e-05\\
11 5.645029269477e-06 0.9999943549707 5.645029269477e-06 -5.645029269477e-06\\
12 1.881676423159e-06 0.9999981183236 1.881676423159e-06 -1.881676423159e-06\\
13 6.272254743863e-07 0.9999993727745 6.272254743863e-07 -6.272254743863e-07\\
14 2.090751581288e-07 0.9999997909248 2.090751581288e-07 -2.090751581288e-07\\
15 6.969171937626e-08 0.9999999303083 6.969171937626e-08 -6.969171937626e-08\\
};
\addplot+[cyan!55!black,mark=triangle*,mark size=1pt] table[row sep=\\,x=x,y=EN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.4888844191006 0.5111155808994 0.6449805912693 -0.4888844191006\\
2 0.2542848981896 0.7457151018104 0.3966077599605 -0.2542848981896\\
3 0.1362056947008 0.8637943052992 0.2398069262029 -0.1362056947008\\
4 0.07421394576931 0.9257860542307 0.1438369900201 -0.07421394576931\\
5 0.04089963018974 0.9591003698103 0.08587560128057 -0.04089963018974\\
6 0.0227266481295 0.9772733518705 0.05111800638566 -0.0227266481295\\
7 0.01270833425399 0.987291665746 0.03036550642884 -0.01270833425399\\
8 0.007141866969308 0.9928581330307 0.0180107952795 -0.007141866969308\\
9 0.004029975574705 0.9959700244253 0.01067062936174 -0.004029975574705\\
10 0.002281726242877 0.9977182737571 0.006316277964417 -0.002281726242877\\
11 0.001295593808384 0.9987044061916 0.003736151755815 -0.001295593808384\\
12 0.0007374654912978 0.9992625345087 0.002208703006815 -0.0007374654912978\\
13 0.0004206696835095 0.9995793303165 0.00130509791822 -0.0004206696835095\\
14 0.0002404103643326 0.9997595896357 0.0007708597195952 -0.0002404103643326\\
15 0.0001376206577836 0.9998623793422 0.000455156183616 -0.0001376206577836\\
};
\addplot+[teal!75!black,mark=square*,mark size=1pt] table[row sep=\\,x=x,y=EN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.7339173577952 0.2660826422048 0.8477022021091 -0.7339173577952\\
2 0.5517111047197 0.4482888952803 0.703480634499 -0.5517111047197\\
3 0.4193188504571 0.5806811495429 0.5790175751682 -0.4193188504571\\
4 0.3211150616215 0.6788849383785 0.4741916498498 -0.3211150616215\\
5 0.2472664233639 0.7527335766361 0.387068754044 -0.2472664233639\\
6 0.1912145994053 0.8087854005947 0.3152159872453 -0.1912145994053\\
7 0.1483762211641 0.8516237788359 0.2562560083436 -0.1483762211641\\
8 0.1154610556961 0.8845389443039 0.2080455070152 -0.1154610556961\\
9 0.0900619894721 0.9099380105279 0.1687259547508 -0.0900619894721\\
10 0.07039371278662 0.9296062872134 0.1367201005674 -0.07039371278662\\
11 0.05511825580824 0.9448817441918 0.1107070547655 -0.05511825580824\\
12 0.04322471068068 0.9567752893193 0.08959027789485 -0.04322471068068\\
13 0.03394428058121 0.9660557194188 0.07246501552723 -0.03394428058121\\
14 0.02668916063566 0.9733108393643 0.05858805154177 -0.02668916063566\\
15 0.0210079226109 0.9789920773891 0.04735088647381 -0.0210079226109\\
};
\addplot+[orange!85!black,mark=diamond*,mark size=1pt] table[row sep=\\,x=x,y=EN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.9277457345721 0.07225426542791 0.9626789765052 -0.9277457345721\\
2 0.8623920187315 0.1376079812685 0.9248873341595 -0.8623920187315\\
3 0.8028240664041 0.1971759335959 0.8872915680444 -0.8028240664041\\
4 0.7482677066246 0.2517322933754 0.850264022786 -0.7482677066246\\
5 0.6981230902049 0.3018769097951 0.81404039323 -0.6981230902049\\
6 0.6519054249971 0.3480945750029 0.7787729768539 -0.6519054249971\\
7 0.6092111866037 0.3907888133963 0.7445600236423 -0.6092111866037\\
8 0.5696977384412 0.4303022615588 0.7114626854595 -0.5696977384412\\
9 0.533069753819 0.466930246181 0.6795158541861 -0.533069753819\\
10 0.4990697304657 0.5009302695343 0.648735403517 -0.4990697304657\\
11 0.4674710693231 0.5325289306769 0.6191232358712 -0.4674710693231\\
12 0.438072863787 0.561927136213 0.5906709019443 -0.438072863787\\
13 0.4106958726168 0.5893041273832 0.5633622587732 -0.4106958726168\\
14 0.3851793407209 0.6148206592791 0.5371754578374 -0.3851793407209\\
15 0.3613784438357 0.6386215561643 0.5120844541902 -0.3613784438357\\
};
\addplot+[violet!75!black,mark=pentagon*,mark size=1pt] table[row sep=\\,x=x,y=EN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 1 0 1 -1\\
2 1 0 1 -1\\
3 1 0 1 -1\\
4 1 1.110223024625e-16 1 -1\\
5 1 1.110223024625e-16 1 -1\\
6 1 3.330669073875e-16 1 -1\\
7 1 0 1 -1\\
8 1 4.440892098501e-16 1 -1\\
9 1 4.440892098501e-16 1 -1\\
10 1 1.110223024625e-16 1 -1\\
11 1 8.881784197001e-16 1 -1\\
12 1 6.661338147751e-16 1 -1\\
13 1 4.440892098501e-16 1 -1\\
14 1 -2.22044604925e-16 1 -1\\
15 1 4.440892098501e-16 1 -1\\
};
\addplot+[black,dashed,mark=none] table[row sep=\\,x=x,y=EN] {
x EN DEN I\\
0 1 -1 2\\
1 0 0.5849625007212 0.4150374992788\\
2 0 0.9749375012019 0.02506249879807\\
3 0 0.9969531181806 0.003046881819369\\
4 0 0.9996728229884 0.0003271770116184\\
5 0 0.9999632504761 3.674952392796e-05\\
6 0 0.9999959316871 4.068312936534e-06\\
7 0 0.9999995474144 4.525855714643e-07\\
8 0 0.9999999497332 5.026684202214e-08\\
9 0 0.999999994414 5.585961027066e-09\\
10 0 0.9999999993794 6.206342106907e-10\\
11 0 0.999999999931 6.896017090696e-11\\
12 0 0.9999999999923 7.662093182148e-12\\
13 0 0.9999999999991 8.513190152826e-13\\
14 0 0.9999999999999 9.459100169806e-14\\
15 0 1 1.021405182655e-14\\
};
\nextgroupplot[title={(c)},ylabel={$D_{\rm EN},\ I$},ymin=-1.1,ymax=2.1]
\addplot+[blue!75!black,mark=*,mark size=1pt] table[row sep=\\,x=x,y=DEN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.3333333333333 0.6666666666667 0.3333333333333 -0.3333333333333\\
2 0.1111111111111 0.8888888888889 0.1111111111111 -0.1111111111111\\
3 0.03703703703704 0.962962962963 0.03703703703704 -0.03703703703704\\
4 0.01234567901235 0.9876543209877 0.01234567901235 -0.01234567901235\\
5 0.004115226337449 0.9958847736626 0.004115226337449 -0.004115226337449\\
6 0.001371742112483 0.9986282578875 0.001371742112483 -0.001371742112483\\
7 0.0004572473708276 0.9995427526292 0.0004572473708276 -0.0004572473708276\\
8 0.0001524157902759 0.9998475842097 0.0001524157902759 -0.0001524157902759\\
9 5.080526342529e-05 0.9999491947366 5.080526342529e-05 -5.080526342529e-05\\
10 1.693508780843e-05 0.9999830649122 1.693508780843e-05 -1.693508780843e-05\\
11 5.645029269477e-06 0.9999943549707 5.645029269477e-06 -5.645029269477e-06\\
12 1.881676423159e-06 0.9999981183236 1.881676423159e-06 -1.881676423159e-06\\
13 6.272254743863e-07 0.9999993727745 6.272254743863e-07 -6.272254743863e-07\\
14 2.090751581288e-07 0.9999997909248 2.090751581288e-07 -2.090751581288e-07\\
15 6.969171937626e-08 0.9999999303083 6.969171937626e-08 -6.969171937626e-08\\
};
\addplot+[cyan!55!black,mark=triangle*,mark size=1pt] table[row sep=\\,x=x,y=DEN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.4888844191006 0.5111155808994 0.6449805912693 -0.4888844191006\\
2 0.2542848981896 0.7457151018104 0.3966077599605 -0.2542848981896\\
3 0.1362056947008 0.8637943052992 0.2398069262029 -0.1362056947008\\
4 0.07421394576931 0.9257860542307 0.1438369900201 -0.07421394576931\\
5 0.04089963018974 0.9591003698103 0.08587560128057 -0.04089963018974\\
6 0.0227266481295 0.9772733518705 0.05111800638566 -0.0227266481295\\
7 0.01270833425399 0.987291665746 0.03036550642884 -0.01270833425399\\
8 0.007141866969308 0.9928581330307 0.0180107952795 -0.007141866969308\\
9 0.004029975574705 0.9959700244253 0.01067062936174 -0.004029975574705\\
10 0.002281726242877 0.9977182737571 0.006316277964417 -0.002281726242877\\
11 0.001295593808384 0.9987044061916 0.003736151755815 -0.001295593808384\\
12 0.0007374654912978 0.9992625345087 0.002208703006815 -0.0007374654912978\\
13 0.0004206696835095 0.9995793303165 0.00130509791822 -0.0004206696835095\\
14 0.0002404103643326 0.9997595896357 0.0007708597195952 -0.0002404103643326\\
15 0.0001376206577836 0.9998623793422 0.000455156183616 -0.0001376206577836\\
};
\addplot+[teal!75!black,mark=square*,mark size=1pt] table[row sep=\\,x=x,y=DEN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.7339173577952 0.2660826422048 0.8477022021091 -0.7339173577952\\
2 0.5517111047197 0.4482888952803 0.703480634499 -0.5517111047197\\
3 0.4193188504571 0.5806811495429 0.5790175751682 -0.4193188504571\\
4 0.3211150616215 0.6788849383785 0.4741916498498 -0.3211150616215\\
5 0.2472664233639 0.7527335766361 0.387068754044 -0.2472664233639\\
6 0.1912145994053 0.8087854005947 0.3152159872453 -0.1912145994053\\
7 0.1483762211641 0.8516237788359 0.2562560083436 -0.1483762211641\\
8 0.1154610556961 0.8845389443039 0.2080455070152 -0.1154610556961\\
9 0.0900619894721 0.9099380105279 0.1687259547508 -0.0900619894721\\
10 0.07039371278662 0.9296062872134 0.1367201005674 -0.07039371278662\\
11 0.05511825580824 0.9448817441918 0.1107070547655 -0.05511825580824\\
12 0.04322471068068 0.9567752893193 0.08959027789485 -0.04322471068068\\
13 0.03394428058121 0.9660557194188 0.07246501552723 -0.03394428058121\\
14 0.02668916063566 0.9733108393643 0.05858805154177 -0.02668916063566\\
15 0.0210079226109 0.9789920773891 0.04735088647381 -0.0210079226109\\
};
\addplot+[orange!85!black,mark=diamond*,mark size=1pt] table[row sep=\\,x=x,y=DEN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 0.9277457345721 0.07225426542791 0.9626789765052 -0.9277457345721\\
2 0.8623920187315 0.1376079812685 0.9248873341595 -0.8623920187315\\
3 0.8028240664041 0.1971759335959 0.8872915680444 -0.8028240664041\\
4 0.7482677066246 0.2517322933754 0.850264022786 -0.7482677066246\\
5 0.6981230902049 0.3018769097951 0.81404039323 -0.6981230902049\\
6 0.6519054249971 0.3480945750029 0.7787729768539 -0.6519054249971\\
7 0.6092111866037 0.3907888133963 0.7445600236423 -0.6092111866037\\
8 0.5696977384412 0.4303022615588 0.7114626854595 -0.5696977384412\\
9 0.533069753819 0.466930246181 0.6795158541861 -0.533069753819\\
10 0.4990697304657 0.5009302695343 0.648735403517 -0.4990697304657\\
11 0.4674710693231 0.5325289306769 0.6191232358712 -0.4674710693231\\
12 0.438072863787 0.561927136213 0.5906709019443 -0.438072863787\\
13 0.4106958726168 0.5893041273832 0.5633622587732 -0.4106958726168\\
14 0.3851793407209 0.6148206592791 0.5371754578374 -0.3851793407209\\
15 0.3613784438357 0.6386215561643 0.5120844541902 -0.3613784438357\\
};
\addplot+[violet!75!black,mark=pentagon*,mark size=1pt] table[row sep=\\,x=x,y=DEN] {
x S chi EN DEN\\
0 1 0 1 -1\\
1 1 0 1 -1\\
2 1 0 1 -1\\
3 1 0 1 -1\\
4 1 1.110223024625e-16 1 -1\\
5 1 1.110223024625e-16 1 -1\\
6 1 3.330669073875e-16 1 -1\\
7 1 0 1 -1\\
8 1 4.440892098501e-16 1 -1\\
9 1 4.440892098501e-16 1 -1\\
10 1 1.110223024625e-16 1 -1\\
11 1 8.881784197001e-16 1 -1\\
12 1 6.661338147751e-16 1 -1\\
13 1 4.440892098501e-16 1 -1\\
14 1 -2.22044604925e-16 1 -1\\
15 1 4.440892098501e-16 1 -1\\
};
\addplot+[black,dashed,mark=none] table[row sep=\\,x=x,y=DEN] {
x EN DEN I\\
0 1 -1 2\\
1 0 0.5849625007212 0.4150374992788\\
2 0 0.9749375012019 0.02506249879807\\
3 0 0.9969531181806 0.003046881819369\\
4 0 0.9996728229884 0.0003271770116184\\
5 0 0.9999632504761 3.674952392796e-05\\
6 0 0.9999959316871 4.068312936534e-06\\
7 0 0.9999995474144 4.525855714643e-07\\
8 0 0.9999999497332 5.026684202214e-08\\
9 0 0.999999994414 5.585961027066e-09\\
10 0 0.9999999993794 6.206342106907e-10\\
11 0 0.999999999931 6.896017090696e-11\\
12 0 0.9999999999923 7.662093182148e-12\\
13 0 0.9999999999991 8.513190152826e-13\\
14 0 0.9999999999999 9.459100169806e-14\\
15 0 1 1.021405182655e-14\\
};
\addplot+[black,dashdotted,mark=none] table[row sep=\\,x=x,y=I] {
x EN DEN I\\
0 1 -1 2\\
1 0 0.5849625007212 0.4150374992788\\
2 0 0.9749375012019 0.02506249879807\\
3 0 0.9969531181806 0.003046881819369\\
4 0 0.9996728229884 0.0003271770116184\\
5 0 0.9999632504761 3.674952392796e-05\\
6 0 0.9999959316871 4.068312936534e-06\\
7 0 0.9999995474144 4.525855714643e-07\\
8 0 0.9999999497332 5.026684202214e-08\\
9 0 0.999999994414 5.585961027066e-09\\
10 0 0.9999999993794 6.206342106907e-10\\
11 0 0.999999999931 6.896017090696e-11\\
12 0 0.9999999999923 7.662093182148e-12\\
13 0 0.9999999999991 8.513190152826e-13\\
14 0 0.9999999999999 9.459100169806e-14\\
15 0 1 1.021405182655e-14\\
};
\end{groupplot}
\end{tikzpicture}

==> (inline-1) <==
\begin{pmatrix} \frac12 &-\frac{\sqrt3}{2}\\-\frac{\sqrt3}{2}&\frac12\end{pmatrix},
\quad
\begin{pmatrix} \frac32 &-\frac{\sqrt3}{2}\\-\frac{\sqrt3}{2}&\frac32\end{pmatrix},
\quad
\begin{pmatrix}0&-\frac{\sqrt3}{2}&0\\-\frac{\sqrt3}{2}&1&-\frac{\sqrt3}{2}\\
0&-\frac{\sqrt3}{2}&0\end{pmatrix}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.25cm},width=.447\textwidth,height=5.2cm,ymin=.03,ymax=.145,ylabel={$\mathbb E\mathcal N$}]
\nextgroupplot[title={(a)},xlabel={$\theta/\pi$},xmin=0,xmax=.5]
\addplot+[blue!75!black,mark=none] table[row sep=\\,x=x,y=N] {
x N I DEN EN\\
0 0.03703703703704 0.3983291667468 0.7421888895299 0.09650220573166\\
0.008333333333333 0.04121584521154 0.4053394159682 0.7388189977536 0.1084847442544\\
0.01666666666667 0.04595889082266 0.4214832314707 0.731150961722 0.1219067474279\\
0.025 0.05117629996204 0.4439710086895 0.720574143846 0.1364579448667\\
0.03333333333333 0.05674861547552 0.47129420114 0.707833883776 0.1517596257554\\
0.04166666666667 0.06254827473002 0.5023826561933 0.6934530227725 0.1674312058106\\
0.05 0.06845474249794 0.5363987864772 0.6778350738426 0.1831332008731\\
0.05833333333333 0.07436192561984 0.5726510582725 0.6613077852303 0.1985848186266\\
0.06666666666667 0.08017999870064 0.6105491940662 0.6441458855962 0.213564494821\\
0.075 0.08583428190937 0.6495779575771 0.6265845633451 0.227902281096\\
0.08333333333333 0.09126302278288 0.6892805034131 0.6088281762704 0.2414699052194\\
0.09166666666667 0.09641506098959 0.7292471620271 0.5910562447844 0.2541713573662\\
0.1 0.1012477801577 0.7691075489183 0.5734277746791 0.2659350253259\\
0.1083333333333 0.1057254533016 0.808524827148 0.5560844873384 0.2767075123616\\
0.1166666666667 0.1098179608706 0.8471914307882 0.5391532980838 0.2864489268401\\
0.125 0.1134998186017 0.8848258178016 0.522748254783 0.295129347513\\
0.1333333333333 0.1167494477426 0.9211699711173 0.5069720753426 0.3027261871233\\
0.1416666666667 0.119548629048 0.9559874573077 0.4919173787103 0.309222227335\\
0.15 0.1218820938627 0.9890619091883 0.4776676765665 0.3146041502586\\
0.1583333333333 0.1237372166306 1.020195835716 0.4642981750783 0.318861436159\\
0.1666666666667 0.1251037821716 1.049209687509 0.4518764240832 0.3219855314849\\
0.175 0.1259738079934 1.075941123653 0.4404628426692 0.3239692172254\\
0.1833333333333 0.1263414070996 1.100244437848 0.4301111440177 0.3248061265879\\
0.1916666666667 0.1262026805791 1.121990111085 0.4208686778002 0.3244903747976\\
0.2 0.125555632075 1.141064464926 0.4127767048808 0.323016273852\\
0.2083333333333 0.1244000982948 1.157369394779 0.4058706162632 0.3203781123697\\
0.2166666666667 0.122737691248 1.170822166759 0.4001801059398 0.3165699860367\\
0.225 0.1205717490279 1.181355265144 0.3957293054016 0.3115856681458\\
0.2333333333333 0.1179072928102 1.188916280203 0.3925368859659 0.3054185127396\\
0.2416666666667 0.1147509883924 1.193467828552 0.3906161336978 0.2980613852215\\
0.25 0.1111111111111 1.19498750024 0.3899750004808 0.289506617195\\
0.2583333333333 0.1147509883924 1.193467828552 0.3906161336978 0.2980613852215\\
0.2666666666667 0.1179072928102 1.188916280203 0.3925368859659 0.3054185127396\\
0.275 0.1205717490279 1.181355265144 0.3957293054016 0.3115856681458\\
0.2833333333333 0.122737691248 1.170822166759 0.4001801059398 0.3165699860367\\
0.2916666666667 0.1244000982948 1.157369394779 0.4058706162632 0.3203781123697\\
0.3 0.125555632075 1.141064464926 0.4127767048808 0.323016273852\\
0.3083333333333 0.1262026805791 1.121990111085 0.4208686778002 0.3244903747976\\
0.3166666666667 0.1263414070996 1.100244437848 0.4301111440177 0.3248061265879\\
0.325 0.1259738079934 1.075941123653 0.4404628426692 0.3239692172254\\
0.3333333333333 0.1251037821716 1.049209687509 0.4518764240832 0.3219855314849\\
0.3416666666667 0.1237372166306 1.020195835716 0.4642981750783 0.318861436159\\
0.35 0.1218820938627 0.9890619091883 0.4776676765665 0.3146041502586\\
0.3583333333333 0.119548629048 0.9559874573077 0.4919173787103 0.309222227335\\
0.3666666666667 0.1167494477426 0.9211699711173 0.5069720753426 0.3027261871233\\
0.375 0.1134998186017 0.8848258178016 0.522748254783 0.295129347513\\
0.3833333333333 0.1098179608706 0.8471914307882 0.5391532980838 0.2864489268401\\
0.3916666666667 0.1057254533016 0.808524827148 0.5560844873384 0.2767075123616\\
0.4 0.1012477801577 0.7691075489183 0.5734277746791 0.2659350253259\\
0.4083333333333 0.09641506098959 0.7292471620271 0.5910562447844 0.2541713573662\\
0.4166666666667 0.09126302278288 0.6892805034131 0.6088281762704 0.2414699052194\\
0.425 0.08583428190937 0.6495779575771 0.6265845633451 0.227902281096\\
0.4333333333333 0.08017999870064 0.6105491940662 0.6441458855962 0.213564494821\\
0.4416666666667 0.07436192561984 0.5726510582725 0.6613077852303 0.1985848186266\\
0.45 0.06845474249794 0.5363987864772 0.6778350738426 0.1831332008731\\
0.4583333333333 0.06254827473002 0.5023826561933 0.6934530227725 0.1674312058106\\
0.4666666666667 0.05674861547552 0.47129420114 0.707833883776 0.1517596257554\\
0.475 0.05117629996204 0.4439710086895 0.720574143846 0.1364579448667\\
0.4833333333333 0.04595889082266 0.4214832314707 0.731150961722 0.1219067474279\\
0.4916666666667 0.04121584521154 0.4053394159682 0.7388189977536 0.1084847442544\\
0.5 0.03703703703704 0.3983291667468 0.7421888895299 0.09650220573166\\
};
\addplot[black,dashed,domain=0:.5,samples=2] {1/9};
\addplot[only marks,mark=*,orange!85!black] coordinates {(.1666666667,.1251037822)};
\nextgroupplot[title={(b)},xlabel={$\mathbb E I$ (bits)},xmin=.37,xmax=1.22,legend style={at={(.04,.04)},anchor=south west}]
\addplot+[only marks,mark=*,mark size=.65pt,gray,opacity=.55] table[row sep=\\,x=I,y=N] {
N I\\
0.0656192679601 0.3595922590863\\
0.1228968157306 0.8434482529194\\
0.1315235433502 1.111000729098\\
0.07285177742933 0.3794412939333\\
0.09291550699323 0.5905931181567\\
0.1138274901062 0.7722339322644\\
0.1326779162509 1.012075044263\\
0.08995522002356 0.6268946597874\\
0.06233764722941 0.3270626634577\\
0.0757000284115 0.4172028052924\\
0.1221967777218 0.8696552135865\\
0.1188161774506 0.7924784647842\\
0.08373970573837 0.4749877562271\\
0.08610501413562 0.5984900249298\\
0.1183792375675 0.7951558868074\\
0.1217463036097 0.9427535348124\\
0.05267903619664 0.3594529653586\\
0.08557073525723 0.5204135867894\\
0.1193224070092 0.7884516443495\\
0.1275904083331 1.163612342283\\
0.05228906252294 0.2562904370784\\
0.1254582796378 0.917297061573\\
0.106398726507 0.65833917636\\
0.1113001816427 0.711250646041\\
0.1330582460788 1.047732045594\\
0.1232802161336 0.8461022720415\\
0.1330489653382 1.039113812197\\
0.0916100242056 0.5350586200581\\
0.07692465540031 0.5307387016643\\
0.1326627595046 1.000708194886\\
0.1248992917856 0.9181688706311\\
0.07458664063022 0.4073065128091\\
0.1126773395617 0.7273606224288\\
0.09112522839819 0.5405309541393\\
0.06654952662134 0.3513072533775\\
0.124900115369 0.9033405368724\\
0.1128215352189 0.7128544329295\\
0.1042257669924 0.6764979094929\\
0.06837767079246 0.3729677814167\\
0.09291702537928 0.5464631127675\\
0.1169991878917 0.7682743682897\\
0.1154451548862 0.7443317543872\\
0.06047710720727 0.3386869284673\\
0.1299061904939 1.005386151772\\
0.1045681704307 0.6440305499409\\
0.1309280223546 0.9701825650676\\
0.1102689738975 0.6972328346313\\
0.1065582551038 0.668457409499\\
0.1201159293049 0.8322955832764\\
0.09701313029169 0.5982607240931\\
0.1081732489769 0.6823590199312\\
0.05442133552981 0.2633252992835\\
0.1204173247108 0.8121946255804\\
0.09005188633224 0.5486921634731\\
0.0789917662064 0.4524746792275\\
0.1328504571486 0.9986736291544\\
0.07486202711332 0.4766658916764\\
0.1128065048501 0.7691453594698\\
0.129699181689 1.051431081849\\
0.115666285743 0.7623285461223\\
0.1029402879085 0.6492028335923\\
0.0647500214517 0.3244077216921\\
0.1255209793129 0.8907842811243\\
0.06877109241572 0.3753742930596\\
0.1215536214785 0.8174547517442\\
0.1255278309385 0.9709664032518\\
0.05459015283794 0.2872921245267\\
0.07540005819569 0.4020440335119\\
0.0901775113208 0.5161997619352\\
0.1187603530126 0.7803183381436\\
0.1020872404314 0.6151681191564\\
0.1046445756756 0.6806491412731\\
0.08828489554625 0.5530815183654\\
0.1301771074131 1.146128156922\\
0.09671760641323 0.6081218257832\\
0.1262665948088 0.9945823321648\\
0.1288326480406 1.144485301741\\
0.1011647458046 0.6154862627887\\
0.105570455663 0.7662877349338\\
0.07329015643444 0.4215455762376\\
0.05674640582161 0.3092937457228\\
0.08399938351773 0.4904449631383\\
0.1244259583575 0.8478113374087\\
0.1270046564519 1.16411721655\\
0.07997082091989 0.452199240758\\
0.1172175990274 0.9109868572917\\
0.1033610760801 0.6292742701429\\
0.1111430751208 0.7517114246907\\
0.1276446309995 0.9229935792157\\
0.09081211407119 0.5381983357689\\
0.1253071402275 0.9560281524945\\
0.1185023661831 0.8174526161524\\
0.1276608293947 0.9086548376231\\
0.09157221752114 0.6423293690673\\
0.09273705512204 0.552044639261\\
0.1105359557981 0.7018089594934\\
0.1194858529715 0.8988069395884\\
0.1324297090603 1.026417686991\\
0.1092789045718 0.7995373668309\\
0.1160059613039 0.7974483294238\\
0.05332785338275 0.2623025156832\\
0.1258476726881 0.9164163560599\\
0.1003691590327 0.6426175540333\\
0.108095809116 0.683358351651\\
0.0949498446525 0.5843874409903\\
0.08609397705457 0.4977449755197\\
0.1305614052831 1.137008271655\\
0.1298338078906 0.9391203145598\\
0.07791694507008 0.4372779449053\\
0.09841579642952 0.5913661723071\\
0.09130763838943 0.5777067337493\\
0.09325929883772 0.5866045731641\\
0.1112272048944 0.7215252239634\\
0.132976714413 1.015748066092\\
0.1225234930668 0.8457825758752\\
0.05780220554255 0.288445505147\\
0.1277329035712 0.9121998802803\\
0.1323912736311 1.07175784868\\
0.1274892023095 0.903941935682\\
0.1213646659829 0.8236307254001\\
0.1064022267371 0.6674967824064\\
0.09156631241171 0.5443953837746\\
0.1135833207221 0.7441437822038\\
0.10636812206 0.6752683000531\\
0.1308209897439 0.9885470282888\\
0.1205781747977 0.9211291012264\\
0.1123320914951 0.7196472551458\\
0.1203870390522 1.186798598564\\
0.09847249761198 0.6317762441034\\
0.0651829169995 0.4553022783141\\
0.1326428079763 1.098888896258\\
0.1174544443352 0.8034310719657\\
0.07847428841894 0.5196850596681\\
0.1289749432702 0.9440137564689\\
0.1222852550583 0.8190099305568\\
0.1326672953508 1.037045531691\\
0.05220868547755 0.2715543444717\\
0.1155170119717 0.7473093957987\\
0.09962556580728 0.6346663800791\\
0.0803408046821 0.4534848806789\\
0.1015768557749 0.6309054720255\\
0.07505736079424 0.4648500916853\\
0.1310455650731 0.9821165392971\\
0.1255367808096 0.8844986997995\\
0.09337930136279 0.5655761449672\\
0.1210337434623 0.8333876202248\\
0.1226493263577 0.9498777162536\\
0.1307037273934 1.139107992732\\
0.1289389598352 0.9263266712895\\
0.07179214749036 0.3960127657265\\
0.07194736069429 0.4057957036777\\
0.1331897224314 1.012723002388\\
0.1235007101712 0.8684330064135\\
0.05306895168491 0.2764126889132\\
0.1147471371016 0.746555391701\\
0.1265599466327 0.9390519349473\\
0.126234954946 0.890575607727\\
0.1325376595585 1.01623258068\\
0.1094806625134 0.6801592601027\\
0.1011634226903 0.6050850458839\\
0.07041829554093 0.3826728576046\\
0.1042090205253 0.6275211523895\\
0.1307578600484 1.099083112688\\
0.109427381129 0.7052303536427\\
0.1327425724971 1.015250662114\\
0.06583617852615 0.4265386093943\\
0.1094783523164 0.703235267125\\
0.05568293494419 0.2644831151702\\
0.132775483394 1.02294517735\\
0.1289740685143 0.9804926575558\\
0.1248057565964 0.8545663232157\\
0.1223476753476 0.8274773714638\\
0.05900861323974 0.3123896007233\\
0.1115825013726 0.7044707123591\\
0.1157029442529 0.7486020466192\\
0.1321131505389 1.01222312057\\
0.09695290897367 0.5697297558103\\
0.0845117275498 0.5108284732939\\
0.07035111822445 0.3915012380983\\
0.04391275228311 0.3985282929619\\
0.1244348921114 0.8973632092009\\
0.0747513270603 0.3986823603549\\
0.1142922653655 0.741963811307\\
0.09333861104073 0.6025661856548\\
0.05219507766319 0.2647292285956\\
0.1181310509238 0.8161515493135\\
0.132943980832 1.008501703731\\
0.1214047495878 0.8196078607854\\
0.06228223018733 0.3822209583981\\
0.0700488212425 0.3661217418603\\
0.08220587248986 0.4591469120876\\
0.09973642172839 0.6121377168527\\
0.1267073347336 0.9450095736612\\
0.09524125362089 0.5547932168932\\
0.1154454548444 0.7682639537981\\
0.1302168778949 0.9405306843546\\
0.1233671809583 0.8393820840982\\
0.07690438620665 0.4307793185069\\
0.1262806863062 0.908216508071\\
0.08641263563382 0.5779631453216\\
0.05879291855655 0.3037893958409\\
0.07966856344604 0.5195207593462\\
0.1211574326648 0.8751943714993\\
0.1182220781204 0.7820736068833\\
0.0773642995075 0.4531513013839\\
0.128139578006 0.9152584651893\\
0.1215819667553 0.8306457476699\\
0.1129272553846 0.719351470879\\
0.06007301748252 0.3745140234549\\
0.06898848181455 0.3848170478733\\
0.1043466024029 0.6553655708717\\
0.1070637259993 0.6628825782437\\
0.1163669895997 0.7486083198507\\
0.1303248600664 1.100323531054\\
0.09902063036449 0.5948301227437\\
0.1312952014836 1.00218393056\\
0.1126618451408 0.8144354493769\\
0.06849546008847 0.3565787290074\\
0.1163455732677 0.7915346584741\\
0.1249807433052 0.8537803643256\\
0.09837920758496 0.5818302283923\\
0.113071957766 0.8373244513116\\
0.1285314699845 1.007315624616\\
0.1154833586726 0.7413957896205\\
0.1223651651652 0.8270563945827\\
0.1061972286361 0.6639965815597\\
0.08777035865378 0.5649599578926\\
0.1336915661133 1.082837382003\\
0.1334909934978 1.057823922365\\
0.05666014204139 0.2941289597148\\
0.1288288825975 0.9189493756028\\
0.09440936145473 0.6236467545207\\
0.1046110022196 0.6447030662388\\
0.1332802705883 1.075799810368\\
0.08102277102898 0.4471763138271\\
0.113782446387 0.7719260757195\\
0.05252957956417 0.3264686381985\\
0.1256978439224 0.8839978534622\\
0.07381688828292 0.4067577755534\\
0.1156692789636 0.8051377604597\\
0.127994765335 1.138907886727\\
0.07667566367843 0.4900680182285\\
0.07085489907645 0.4809007580233\\
0.08841649125241 0.5149362299661\\
0.1302936712376 0.9390521486915\\
0.1164883768663 0.7575815699178\\
0.07962298922526 0.4463583006174\\
0.1302115432406 1.136284306471\\
0.0952958935047 0.5771295593202\\
0.07211290930578 0.3741378960438\\
0.05646865883291 0.2831320966308\\
0.1330214249567 1.051884534489\\
0.1032771962177 0.6384769025402\\
0.1312644843616 1.128635763747\\
0.132785127552 1.02367998705\\
0.1178335034014 0.7905936262646\\
0.1182523410677 0.7716136612969\\
0.1131065896742 0.7229403302339\\
0.1112200172064 0.8238589790759\\
0.1261721897859 0.9180959267425\\
0.1104334721508 0.7053899056031\\
0.07278182062137 0.412784205686\\
0.05910065737073 0.424479198475\\
0.1155622975812 0.7538043378465\\
0.1076423110444 0.7391106855494\\
0.1153335729816 0.7475731272947\\
0.07651653043203 0.4776969337855\\
0.1091279369567 0.7171166353363\\
0.07911549315136 0.4622338315517\\
0.06218175711708 0.356756613702\\
0.1321144230888 1.064282131532\\
0.06326526477671 0.3229296582176\\
0.1206581602188 0.8374492804149\\
0.120009365213 0.8051491039998\\
0.1128455062722 0.7566148397547\\
0.08496520368646 0.5548541571272\\
0.1303063379847 0.9840286643485\\
0.1078372320897 0.6783307196823\\
0.1011894262003 0.6618850604923\\
0.1050227915138 0.6551901852144\\
0.09447476812655 0.5432336457322\\
0.07345040349065 0.4040505263786\\
0.1169774483948 0.7987600235764\\
0.1080084089914 0.6968517225922\\
0.07495257661733 0.4040103609232\\
0.05934377887039 0.3730656249462\\
0.07858037842529 0.4211526955701\\
0.1091408355732 0.6737910932392\\
0.08384989382338 0.5979241508418\\
0.09638673671015 0.5764762773574\\
0.1313938130392 1.0009454338\\
0.1293273807786 0.9896647510448\\
0.08791661946884 0.4919572118155\\
0.1294829344069 1.14466400999\\
0.0806030365614 0.4944234082589\\
0.1178148814609 0.8655025710591\\
0.1221653560034 0.9070063336034\\
0.1238770748178 0.8511021008051\\
0.05393454331104 0.2921212353392\\
0.1078236442378 0.7239525380969\\
0.1121686461166 0.7177576260756\\
0.1298685377037 0.9867513197414\\
0.1266744350423 0.8956817679717\\
0.125112853291 0.8632755061026\\
0.08691314148367 0.5040051222489\\
0.1076285634083 0.7366771363497\\
0.09816082278746 0.6209163324646\\
0.06677232100696 0.3596319536479\\
0.08304416291308 0.4881045509701\\
0.09245909217355 0.5791457734027\\
0.09599653461981 0.59344638911\\
0.06119097375966 0.3003734735166\\
0.0874079725428 0.5112512664698\\
0.09084991962897 0.5875459223451\\
0.09626869970542 0.574887847528\\
0.07291861116468 0.5260686430159\\
0.06990999403239 0.3689770402501\\
0.1331058185916 1.09032138644\\
0.1235888889662 0.8519874234546\\
0.08452762754779 0.4986759106512\\
0.08185920918399 0.4854655077224\\
0.08833974457065 0.5311270663341\\
0.1182272805521 0.8193859512431\\
0.06816780369502 0.4086867833931\\
0.1327255100388 1.033090565965\\
0.05688674474964 0.3079108789001\\
0.09739973997918 0.7036775916872\\
0.09644154400654 0.5732429345298\\
0.08295823013474 0.5020689057046\\
0.1322625495176 1.001821504039\\
0.1268158268919 0.9007962885373\\
0.1256958213137 0.8669326876108\\
0.1175593130172 0.8346522841624\\
0.1158573050463 0.7852623491292\\
0.06492611643412 0.3570409074868\\
0.06185475394603 0.4535885827231\\
0.1329535414824 1.096617398848\\
0.1306529493626 0.9606502791647\\
0.05240255888505 0.2783550861858\\
0.06625608089045 0.3287856798586\\
0.09219662328476 0.6480148123982\\
0.08804757101274 0.5770548569647\\
0.08058269673838 0.4755247833145\\
0.1327617636587 1.098896226772\\
0.0800982430408 0.4508044632546\\
0.05548685461971 0.2790878133757\\
0.06308199810785 0.3565155685072\\
0.1156462537614 0.8871389691653\\
0.05068938849528 0.3219758190092\\
0.09803610932433 0.6284222803849\\
0.1314145083908 1.005543705229\\
0.1047284115115 0.7066019177769\\
0.08621151912947 0.5026117721825\\
0.06181531829118 0.3325165667222\\
0.06362452999693 0.3196469646729\\
0.08533526479795 0.4917114579879\\
0.130638098908 0.9442797341551\\
0.06309047420246 0.3160880248096\\
0.09150489352506 0.5477168755493\\
0.1217117906833 0.8272331269513\\
0.1246303971463 1.173105190394\\
0.07733557028985 0.4327581473769\\
0.06971633097722 0.3645868209614\\
0.1260614746673 0.8701198845712\\
0.1250077881794 0.8777387785579\\
0.1094218460484 0.7002045473322\\
0.1318079245523 1.008773405214\\
0.1301919100887 0.9771736418298\\
0.1038650659055 0.6275271403592\\
0.1075902373008 0.6857586423178\\
0.1299966304848 1.068554227379\\
0.1301152357814 0.9512986992637\\
0.06508132369064 0.3213937822251\\
0.09585611243231 0.6987275326768\\
0.07956661595394 0.4238416940584\\
0.1293511681573 1.1216449248\\
0.1309605301026 1.064996575107\\
0.06476745639513 0.4472714406419\\
0.1124238961458 0.7189802054224\\
0.09870990617616 0.5936260956642\\
0.08081076772853 0.4621116796881\\
0.08591541293361 0.5560738435822\\
0.0959567495892 0.5729903984949\\
0.06362616669022 0.3593747512716\\
0.07018873690561 0.4795089497635\\
0.06695299048084 0.4070522315729\\
0.09760953364187 0.6685344117734\\
0.1273480577498 0.987972658201\\
0.1335770733669 1.032822592515\\
0.1257228415569 0.9237432090535\\
0.09588078485125 0.6151985464923\\
0.09124390070329 0.5838373733348\\
0.1315565377375 0.99441983909\\
0.1126682445 0.7279079074579\\
0.07931202698746 0.5222492010908\\
0.1239674849142 0.8638889048375\\
0.09987954376693 0.6893319918577\\
0.09942006183231 0.7117035019364\\
0.1072759935275 0.6753694442594\\
0.09608215428163 0.5769008960668\\
0.09685089830259 0.5863145742871\\
0.1070259169013 0.6856199087952\\
0.1068434367653 0.6796084124367\\
0.1282328231677 1.028595814864\\
0.07669495583946 0.4226449154275\\
0.09173855816125 0.5416377334434\\
0.1331347626579 1.046903019006\\
0.1323562377643 0.9833813339181\\
0.08574624322492 0.577349392481\\
0.1039105470184 0.6322824574648\\
0.124485156206 0.8553023906185\\
0.1320942572465 1.008622682626\\
0.1324133002126 1.017961241929\\
0.09983372283368 0.610342160378\\
0.1271843271985 1.160093835671\\
0.1136582719536 0.7349475681854\\
0.1105308771447 0.7054862861893\\
0.1246908413144 0.969365673914\\
0.1332842269707 1.099487790687\\
0.05833567208936 0.3072340249763\\
0.1176141131016 0.8632305329696\\
0.0988944404995 0.6649676325394\\
0.1118569451429 0.7229347746773\\
0.09928387076677 0.6077659614425\\
0.1264629008281 0.8842926437442\\
0.06106534769146 0.318640551287\\
0.1242125212812 0.9317698529143\\
0.1258594715317 1.156989248732\\
0.1308675617246 0.9765546279715\\
0.09045637155248 0.5474637233451\\
0.09905119460224 0.6811041977215\\
0.1193777779045 0.8350352153172\\
0.09534621730828 0.6294196332426\\
0.06721436564482 0.4200215341181\\
0.1162399349728 0.9113033173386\\
0.05730781665445 0.3295364352656\\
0.125481890788 0.8910313440261\\
0.1285152716443 0.9200702573414\\
0.111090701496 0.7032157524853\\
0.09997963057504 0.6209721821655\\
0.07810782839634 0.4362055759167\\
0.133120366285 1.019995958284\\
0.130523846921 0.981158570935\\
0.1133238945891 0.7265553007304\\
0.06847725978432 0.426475527311\\
0.1287330987102 1.110334258203\\
0.1131922155436 0.7349067709224\\
0.105161655988 0.6476670182705\\
0.1329531018362 1.108012291468\\
0.1199415842613 0.8180575106116\\
0.1167101809351 0.786415945705\\
0.1287936908625 0.9442022300206\\
0.06631748120805 0.4356184163402\\
0.130444812197 1.139630220522\\
0.1020387989686 0.6066071487072\\
0.1194890431783 0.8430667553526\\
0.07873865726054 0.4948419825101\\
0.07911554735081 0.4917268531612\\
0.07404269851303 0.4818688031323\\
0.1311991923794 1.082102942322\\
0.1190018123587 0.7981741807728\\
0.1131659068665 0.8364303769478\\
0.08501123961497 0.5689441895947\\
0.1138383624506 0.7420691620809\\
0.1155904979327 0.760099289381\\
0.07619314714872 0.4132653485551\\
0.1100242895158 0.8014956596314\\
0.1218042699781 0.8497962602287\\
0.1319553686475 1.121008695536\\
0.09090857638049 0.5112599219887\\
0.08143007672968 0.4871892831331\\
0.05163304396206 0.2937876846593\\
0.1262683344013 0.8794685371624\\
0.07630343819253 0.4208986350582\\
0.1037523654662 0.6282364245264\\
0.1246570279428 0.8499068606411\\
0.1025252954451 0.7133499187642\\
0.07398945624454 0.5431778690282\\
0.06548267864153 0.3604860934073\\
0.06581526063479 0.4591208425747\\
0.0959810342949 0.5636109540904\\
0.05192044293688 0.2739466731113\\
0.1330449202599 1.054100844326\\
0.08920159318294 0.6302148211088\\
0.09857369558534 0.5866359026854\\
0.08776683998987 0.5672033694357\\
0.09078598699758 0.5413730272154\\
0.09539069873863 0.5684228776165\\
0.1298217382725 0.937431398019\\
0.09721966731731 0.5705356342367\\
0.1282403701168 1.019217807584\\
0.1272787663658 0.9752277351993\\
0.09130470370041 0.604927561977\\
0.07411320696385 0.412503420362\\
0.09682923237352 0.5805058935172\\
0.1063626133251 0.6978544177447\\
0.1076946307386 0.6761089913595\\
0.07861068109184 0.4552040557162\\
0.1229372689682 1.178676579543\\
0.1338626119772 1.066231252793\\
0.1057035881891 0.6873360303559\\
0.1283430898773 0.9875007073325\\
0.07785796639316 0.4235366641522\\
0.1276118598618 1.161765806655\\
0.1252013759545 1.010087217286\\
0.1283708785554 0.9468816527808\\
0.1109688924339 0.8026993728284\\
0.1099648764815 0.7372929044031\\
0.124994805928 0.8652734325345\\
0.1323874408667 1.008074333713\\
0.0987441174137 0.6553077710826\\
0.1072880063425 0.753330670025\\
0.07818727491695 0.4250450951035\\
0.06186758877181 0.4270536118591\\
0.1330298843206 1.030419160641\\
0.1308732343446 0.9919735002219\\
0.1057007277124 0.6608381204345\\
0.1321709134096 1.097604456106\\
0.09469249158805 0.5604438235459\\
0.1288720320475 0.9300175645369\\
0.1280937658107 0.9798044264501\\
0.06944759152006 0.3831294641966\\
0.08197229292932 0.4633993307743\\
0.08489967895237 0.5658916445759\\
0.08746100121771 0.4868739879318\\
0.124909116872 0.8806625525621\\
0.05946197239414 0.3476476811472\\
0.125223286159 0.8688363647774\\
0.09504617111583 0.564774567599\\
0.1267599451462 0.9338966719247\\
0.1319056972666 0.9808655065379\\
0.08247677709274 0.4858348620794\\
0.1301033417921 1.065431887849\\
0.09065632029104 0.6023384283711\\
0.1314078621924 1.123433505666\\
0.1177552821566 0.7780564774174\\
0.08988848066605 0.5224152303266\\
0.1265171168127 0.8769481570712\\
0.07504197719332 0.4701707619298\\
0.05131588973677 0.377369801481\\
0.08161155287828 0.4627726204863\\
0.07512297670226 0.3963875583314\\
0.09697462505041 0.6092906877426\\
0.05629665631637 0.3092463887171\\
0.06321795786502 0.3166285403577\\
0.1251335153526 0.874402621593\\
0.07110402668869 0.504349027516\\
0.111720188717 0.7664854831138\\
0.05183155683457 0.2403049780085\\
0.1203407628012 0.8005278820032\\
0.06922283364489 0.4173689311696\\
0.08849608919268 0.5367819982491\\
0.1303944211938 0.9739558433152\\
0.09811399765723 0.5815164351022\\
0.09240003056462 0.5486872489933\\
0.1028620432138 0.6897530167072\\
0.108500128812 0.6733577824457\\
0.1032156793213 0.6930790033497\\
0.1040597648054 0.6468655043444\\
0.07360993471162 0.4082256238432\\
0.1307436305111 1.045028144787\\
0.07353633492809 0.3839582058738\\
0.1308515119667 1.043111866361\\
0.1285915988693 0.9201119605466\\
0.1319989176226 0.9875230099647\\
0.1230430160169 0.9174422619431\\
0.1112388705962 0.7194447061341\\
0.1188201718404 0.7805102839821\\
0.09941750979356 0.6259660283662\\
0.1333685409833 1.050840334336\\
0.132832547116 1.055186678852\\
0.0854132350287 0.5312004450386\\
0.1146555442633 0.7660797988922\\
0.1304949143311 1.136755658097\\
0.1065643438843 0.6875500840004\\
0.071940670056 0.5426545053832\\
0.1182096762531 0.8595439581875\\
0.0744911763315 0.5060007468515\\
0.120674648152 0.8384193466958\\
0.1118453553631 0.7192694130045\\
0.1235279928782 0.8966057661629\\
0.114712078951 0.7457769372884\\
0.07355903644446 0.4070171191285\\
0.07472429118966 0.4885437677984\\
0.1064554658121 0.6737623766918\\
0.1315373243726 0.9672252144648\\
0.07598438548738 0.4310725456284\\
0.1288108726178 0.9308185601152\\
0.1098005483207 0.7664298429948\\
0.0533028834294 0.2568044390099\\
0.1317991241155 1.084091479587\\
0.117811287321 0.8015333698263\\
0.1287801191406 0.9435894093962\\
0.08823074292602 0.5447607057628\\
0.1337357638364 1.034180864683\\
0.1273545640941 1.066799309984\\
0.08670145287234 0.6473575902121\\
0.1212983266449 0.8155151401381\\
0.1088400006958 0.7125288101362\\
0.1305806745092 1.030202358563\\
0.1319394263575 0.9914447552819\\
0.1023437572676 0.6858963872635\\
0.06718346788312 0.3731478124465\\
0.1018634771989 0.6162094382032\\
0.1053650695388 0.6585424241068\\
0.09874594396641 0.6246418422594\\
0.1282275692104 1.157408164096\\
0.06496479187352 0.3317189756955\\
0.1069721133061 0.6536755773981\\
0.1272557737277 1.0597739067\\
0.1116758567832 0.8162723970527\\
0.1203720589648 0.864991413771\\
0.09830075049646 0.6286291807361\\
0.1222306976623 0.8507429080454\\
0.06829184730538 0.4236206849581\\
0.08923801303232 0.5826208281482\\
0.0653292863669 0.3317961522481\\
0.1263536390587 1.02039263784\\
0.1284611981416 1.05436369492\\
0.125846349631 0.9198494831142\\
0.07596789155137 0.4348323150333\\
0.1076071852897 0.717100519401\\
0.09326774142445 0.6472973619094\\
0.1016627087957 0.6350469687392\\
0.1330474047102 1.045060936684\\
0.1313214366843 0.9851995907769\\
0.09846767794509 0.5902435229296\\
0.1235559701678 0.8978243747521\\
0.1313695948861 1.044946265511\\
0.1010628540914 0.6177937496487\\
0.08455866482744 0.493144078266\\
0.1291620455746 0.9458175839707\\
0.1310634563547 0.9765420962059\\
0.08013258440087 0.4678886504988\\
0.09286601662171 0.6034005385796\\
0.09761527359269 0.5781399208169\\
0.1169711012952 0.7815227020539\\
0.117446576744 0.8341029670205\\
0.07485410568918 0.3972481267918\\
0.1077591383452 0.7415502478425\\
0.1001044588587 0.6501625268801\\
0.05964792172457 0.310500281875\\
0.0861244709826 0.5459161748831\\
0.1269100323011 0.897724934298\\
0.1260759473181 0.8829104782376\\
0.1159437028478 0.8020168499598\\
0.07658399054257 0.446806536879\\
0.1329775147384 1.07976858921\\
0.1270590612892 1.075100114949\\
0.1160826028896 0.7477158446873\\
0.08336302666988 0.6141493663622\\
0.1294232935989 0.9337082277445\\
0.1306803469234 0.9555934461239\\
0.1148096215301 0.7490849141628\\
0.1329898720204 1.105118993447\\
0.07204047014284 0.4553918654949\\
0.07739631996226 0.4398039375678\\
0.1147435705368 0.743048604688\\
0.1226831182121 0.8478855369593\\
0.1189036400597 0.8307020193232\\
0.1042942234202 0.671228897578\\
0.09158409428053 0.5630794761742\\
0.1269873067039 1.162753624427\\
0.09297309152485 0.5933612752436\\
0.105524172691 0.6419799187514\\
0.08183945411044 0.4724470438735\\
0.1260379868348 0.909023408013\\
0.1201245499639 0.8054656581172\\
0.07358441904046 0.4189793971873\\
0.1274098568597 1.151056227277\\
0.1237231850743 0.9612493958524\\
0.08240687460571 0.4693662414814\\
0.1005893232767 0.6332471557847\\
0.09357000080806 0.6086900966261\\
0.09172973501997 0.5259881147036\\
0.1283866194128 0.9851483661209\\
0.1330928253941 1.097522721706\\
0.09233171146078 0.5426788121229\\
0.05928888428571 0.3726757545877\\
0.1173526231917 0.8218648831072\\
0.1184860032242 0.8011238035029\\
0.1299297425566 0.940516820369\\
0.07904246939872 0.445648588675\\
0.1247374120748 0.9664957132826\\
0.1298818767844 1.06362281414\\
0.1190406856774 0.7892914021695\\
0.108998127114 0.6963620706964\\
0.1258034052447 0.8986599266562\\
0.1040653143815 0.7117683013821\\
0.1009039050936 0.6452172378929\\
0.07263590171992 0.3762732162306\\
0.1068783235971 0.6635043706351\\
0.06079826226384 0.3461929605707\\
0.06150024198201 0.3371844205761\\
0.06992796931367 0.4230888154856\\
0.1135604672641 0.8203117978157\\
0.1298397353437 0.9638407412861\\
0.08384728664981 0.5307833227594\\
0.08890308601772 0.6197670977261\\
0.1193267180676 0.8227385569825\\
0.1194473687794 0.926671203649\\
0.09651238588455 0.6244651994078\\
0.08950394589268 0.5534267560663\\
0.1277206103912 0.912512071407\\
0.1203824075603 0.8575629648416\\
0.07893735726519 0.4524776652891\\
0.07070638170039 0.3854754989957\\
0.09183156374641 0.5520241829564\\
0.1218114289877 0.8580378893598\\
0.128818831135 1.051912645217\\
0.1182820695534 0.8007393497737\\
0.08282684004793 0.4838921595934\\
0.08349387610263 0.4828226440272\\
0.07677374726874 0.4673082320971\\
0.09603387797374 0.6153826762215\\
0.1292312410363 1.089166003982\\
0.119321566838 0.7856590664892\\
0.0789797782438 0.5331553339745\\
0.1207363951888 0.8370998598462\\
0.07994245361676 0.4386161221123\\
0.1299766777789 1.090111324555\\
0.1118488256961 0.7224593424302\\
0.1270781907612 0.8985122934463\\
0.08551496485427 0.5222000933014\\
0.05170886505834 0.2441884820347\\
0.1197204939097 0.8047347227931\\
0.0593752916194 0.3239315826792\\
0.1204762096915 0.8128253270214\\
0.1147365357061 0.7710356931646\\
0.07633167679243 0.428227851035\\
0.06781711407674 0.3647939150288\\
0.129263312309 1.141397985799\\
0.07369623058186 0.3876118994194\\
0.133852467465 1.040826891282\\
0.06682485302929 0.3600476177105\\
0.1201498564128 0.8904748034561\\
0.1284473451918 0.9672359846622\\
0.1301681518959 1.087940713884\\
0.1267486309235 1.134007113347\\
0.1192133678793 0.7966219981994\\
0.1206234243853 1.187016045549\\
0.08693460359352 0.55641928812\\
0.1214519204103 0.832483976141\\
0.1206274917423 0.8235369059039\\
0.11645427968 0.7502885636677\\
0.1021131250889 0.630128796239\\
0.08986405482369 0.516258414834\\
0.1026345149342 0.7464103716002\\
0.0792786739099 0.481565330845\\
0.1177013670436 0.8844455261765\\
0.09348755603392 0.5786616569657\\
0.08200980151726 0.4997344032406\\
0.1309567341886 0.9717034018363\\
0.07285306086192 0.4911276576551\\
0.07141629951576 0.4544085165177\\
0.1310513221832 1.135167928438\\
0.1169429994045 0.820211419605\\
0.1242113889403 0.858715961531\\
0.106537756282 0.6643723435513\\
0.05332475462703 0.2892562493365\\
0.1331668519574 1.053076549359\\
0.1063238343641 0.6679005785368\\
0.08002248465436 0.5163851718235\\
0.06954773837697 0.3518074714613\\
0.08234179865547 0.5224742644248\\
0.07807093575658 0.4318568300306\\
0.1173970504242 0.7655931021878\\
0.09880154127881 0.598686402949\\
0.08780329952316 0.597992941164\\
0.06498888887255 0.3280805227346\\
0.07455365361726 0.3988425430057\\
0.1328821652621 1.095088940558\\
0.1226438647696 0.8598919763428\\
0.1188769459878 0.7873635219296\\
0.1159077449963 0.7469771450994\\
0.0665311269407 0.5095854560619\\
0.06880829354065 0.4087616828781\\
0.0811325670217 0.4455221253786\\
0.0983512207438 0.5846179333074\\
0.07452581879526 0.3969193125418\\
0.1200898854706 0.7991736471058\\
0.115311244043 0.8430120381288\\
0.09767999616377 0.5947677724638\\
0.1238659094638 0.8700543596047\\
0.1298784349633 0.9674494807595\\
0.06610600863758 0.341453143302\\
0.1307518608333 0.9598380445426\\
0.05766070309141 0.2742372164084\\
0.105694966124 0.664095107599\\
0.1253760922242 0.938499467937\\
0.1201740038731 0.8221721487921\\
0.06637129804831 0.4165041248907\\
0.12863863928 0.9147907130135\\
0.07083184188047 0.455281837848\\
0.1216811180751 0.8250748827518\\
0.1088613498981 0.8001287284267\\
0.09937461261428 0.5971813674871\\
0.06946117973865 0.4242337061247\\
0.1269166203983 0.9758320252613\\
0.1189600526304 0.8473267692335\\
0.05222746944364 0.25995974858\\
0.08497691091497 0.5378611446419\\
0.09108275229903 0.625548815058\\
0.05353674358173 0.256932910096\\
0.1221736176578 0.9560597239598\\
0.123857173105 0.8792913540973\\
0.108019252184 0.7625474634713\\
0.09999410047987 0.5952258572811\\
0.113815360556 0.7278405065255\\
0.1283039373807 0.9257383413711\\
0.115649946422 0.7579513293052\\
0.1203786561487 0.8157207340396\\
0.07822524801986 0.428736768872\\
0.1314948481273 0.9796781588975\\
0.1266849323257 0.9453884312635\\
0.1164882593764 0.7571557623322\\
0.06637684264954 0.435675470097\\
0.1284767929353 1.04081250552\\
0.09096252943832 0.5253756760611\\
0.1287721956544 0.9272836100588\\
0.113309903411 0.7868254842935\\
0.1112299914373 0.71322278986\\
0.1175036217771 0.8934898570945\\
0.1056665130193 0.6572209275998\\
0.07027681262235 0.3967579641374\\
0.1168379252038 0.7983732349152\\
0.09992628668315 0.6025740705302\\
0.1154079526088 0.7466706355672\\
0.1038322397636 0.6441960616222\\
0.1174247287138 0.8706743458185\\
0.1077044282776 0.8000582492476\\
0.05213332629617 0.2485847346609\\
0.1249984968383 0.9635596948109\\
0.1138734143461 0.7501277298533\\
0.1108964506205 0.6976676992988\\
0.09415805864971 0.5595802258001\\
0.08359775324175 0.5370927999159\\
0.1245688901238 0.8504899836896\\
0.1324553371447 1.042167495086\\
0.1203437969132 0.8113558443934\\
0.08695175047605 0.5044244684131\\
0.0845659291507 0.6310995210308\\
0.07395543642459 0.4116773120986\\
0.1269376141587 1.162285921719\\
0.09613848229758 0.6653035293335\\
0.105930302525 0.7060786577096\\
0.1135417521264 0.7355143796267\\
0.07147812203741 0.5064855219981\\
0.06084401559696 0.3403022260694\\
0.1121231703963 0.720941308089\\
0.05900206125686 0.3069519209641\\
0.09256224728704 0.5454219159694\\
0.112010021478 0.7242848217504\\
0.0901330594709 0.5510580816457\\
0.1110753215295 0.7070166579588\\
0.1039747611931 0.6445101668105\\
0.05892285248489 0.3056353504542\\
0.05162923192797 0.318827443829\\
0.0615235310453 0.4280679552213\\
0.09859669454958 0.6294362015785\\
0.1155300375482 0.7638723929237\\
0.1035294567301 0.6502858818499\\
0.1257607209801 0.9987390665162\\
0.1093843530543 0.6957177814732\\
0.1095194778473 0.8190468538195\\
0.1198372171504 0.8448833053824\\
0.1114014082504 0.7167561120125\\
0.1265430599833 0.9060257363697\\
0.05212673270736 0.3652047837858\\
0.1337184530639 1.064043034906\\
0.1317926099295 1.079137999794\\
0.1309199223624 0.9687350002922\\
0.08814106283253 0.595905617834\\
0.1257027643389 0.8821004815115\\
0.05716760661639 0.283067161539\\
0.06391810007432 0.3186583833429\\
0.1025652657693 0.6513482749057\\
0.0843420970072 0.5703759135896\\
0.1251519616891 0.8709502490364\\
0.1132157952572 0.7676391603555\\
0.09532209044725 0.6580465081075\\
0.1325144857181 1.107800191954\\
0.1314254926751 1.000789883186\\
0.1242201922776 0.8543905932091\\
0.1066256338321 0.6626766219113\\
0.06582660658928 0.3355241828272\\
0.1292351692086 1.153627688021\\
0.1209209564904 0.8335499813098\\
0.06630170405197 0.435231850863\\
0.1110249078594 0.7834256786182\\
0.1184214828377 0.8604212561095\\
0.06204915859544 0.3827040562129\\
0.1247708790792 0.8505443641327\\
0.05224758035719 0.2572266385437\\
0.09662014497994 0.5849271442424\\
0.09114450518787 0.6712003502452\\
0.1216174930638 0.8251272728208\\
0.08225290322932 0.4681404119701\\
0.06493233310372 0.5021664038261\\
0.09335746188458 0.6446991835934\\
0.1193595417786 0.8130866356597\\
0.1322570717741 1.114742884668\\
0.1265682164545 0.9530591023385\\
0.105895370042 0.6697089180272\\
0.1260963124991 0.8759864225357\\
0.1293022416206 0.9452192434506\\
0.1259952513194 0.9369871004902\\
0.1066609835638 0.7327771427626\\
0.1236265495009 0.8436997352369\\
0.09295829988914 0.5616501654863\\
0.1232539976318 0.8500718325941\\
0.06969629269147 0.3982015749926\\
0.108530440214 0.6991467210562\\
0.06896649635186 0.3717696679834\\
0.107788761738 0.6921308105969\\
0.1332405700299 1.091200239262\\
0.1294910841618 0.9398686753518\\
0.04900958008839 0.3589585567485\\
0.05814137837058 0.2781995472733\\
0.1061051397455 0.6897165996117\\
0.05196015638355 0.2699764185363\\
0.05329856839922 0.2791881207297\\
0.1011901806389 0.654277403189\\
0.09778957875311 0.61109676961\\
0.1282677601682 0.9317080902423\\
0.1286281188812 0.9290898050352\\
0.08368746247138 0.5084554852759\\
0.1307303672208 1.130179334991\\
0.1082426116693 0.7330453316862\\
0.1257744250962 0.8675856103999\\
0.08458372742884 0.4791593237855\\
0.07254742729718 0.4756745267563\\
0.1145222539008 0.7680743789477\\
0.07986149979027 0.5144782238183\\
0.1260766230679 1.170356351311\\
0.08751267409526 0.514513439835\\
0.05391388401329 0.3315576824012\\
0.104444712394 0.6915259839719\\
0.07962910310138 0.4360073407536\\
0.08834677068398 0.5134176639735\\
0.06312463936005 0.4627802062564\\
0.1129214279592 0.716647915725\\
0.06652192675916 0.3514864814207\\
0.08179559295449 0.5100272496969\\
0.1302467356713 0.9604054375593\\
0.07365166453833 0.5539885986533\\
0.1085071059692 0.6882928625352\\
0.0537449409014 0.3725509392934\\
0.1268095911632 0.8969906143472\\
0.1102571772866 0.7926656853353\\
0.111730974002 0.7118694707718\\
0.1285864701739 0.9178774647558\\
0.1113208206415 0.7123575339811\\
0.07704142528992 0.4197604670535\\
0.1291201295712 0.9345147031239\\
0.05553992667071 0.3258392079098\\
0.1026983554204 0.6454776194838\\
0.1169498030995 0.8210681887795\\
0.06345004733514 0.3374177633215\\
0.06189984499039 0.312657373994\\
0.08287751919623 0.482049453973\\
0.08416379212254 0.6006718523123\\
0.09262029010574 0.5573472545099\\
0.09325442342281 0.6259622173229\\
0.0668949380603 0.4368622617634\\
0.08686891756413 0.4930292776806\\
0.1211837987301 0.9045607722743\\
0.1167327888901 0.7549309126731\\
0.1204572813644 0.7978307140599\\
0.1318571995188 1.058696921846\\
0.1257601490041 0.9071970572542\\
0.1250135936126 0.9481520892681\\
0.1231132099393 0.9078249351693\\
0.06770356046101 0.4044941825339\\
0.1187991827003 0.8195793930389\\
0.1153877645773 0.7787248321847\\
0.05498532057909 0.3006546535125\\
0.1134521958013 0.7529342372456\\
0.05804815013852 0.2827180132612\\
0.06551955788612 0.3309435154714\\
0.05548824710482 0.2865325260933\\
0.07337784485512 0.4914652758185\\
0.07592477575972 0.427627385838\\
0.07346138206498 0.4089107555399\\
0.1192951510964 0.8830278527299\\
0.1013478970088 0.644114434066\\
0.07047261338428 0.4035264805626\\
0.1296529322947 1.149313293696\\
0.1289368883481 0.9960300230813\\
0.09594368645424 0.5728467141974\\
0.07162556766706 0.5324485130645\\
0.08520234793854 0.4915598046239\\
0.07073637171422 0.3642966903429\\
0.1205472614402 0.7990785146998\\
0.1182310784849 0.849253456553\\
0.08530101898583 0.4886571658212\\
0.109638422347 0.6972805525779\\
0.0893245254963 0.5228265643305\\
0.1325609054786 1.043791627188\\
0.0529632327467 0.2751958391437\\
0.1204090988754 0.8370957792156\\
0.06138569630377 0.3049831760491\\
0.1273208973489 1.164055100995\\
0.1116556632438 0.7020824744007\\
0.1057474776683 0.6949314387881\\
0.09115879279555 0.52858548705\\
0.1278589898364 0.9286763286807\\
0.1066835063881 0.7970690146779\\
0.07867101787537 0.5061826954729\\
0.1173216650197 0.7741841819085\\
0.1258174445424 0.8783376168568\\
0.1269729386947 0.934506899391\\
0.1271763589611 0.979943993342\\
0.1042771231375 0.6667536783246\\
0.1156752967654 0.8011525352545\\
0.1153299675473 0.7771500797925\\
0.1307477820494 1.090032598505\\
0.1040171276348 0.6426581530122\\
0.1319798229237 0.9939674234735\\
0.08112036805926 0.4571602547333\\
0.1133815154276 0.7292661438097\\
0.1022503632592 0.6120520195274\\
0.1251324389228 0.8970963512865\\
0.09186652782881 0.5454423242463\\
0.1190264274393 0.790309293191\\
0.1012407639102 0.6121999298324\\
0.05869196228643 0.3225451496666\\
0.1296728850664 1.050122512187\\
0.1207977330297 0.8060569869833\\
0.07239547924762 0.4498780482229\\
0.0892999985748 0.5427535764313\\
0.07065169844266 0.4641242691159\\
0.06246791763608 0.3090811775438\\
0.1275502865023 0.9532196427607\\
0.05201309365864 0.2476069014607\\
0.0526085909178 0.2617135272477\\
0.1331105985901 1.019299891825\\
0.06395185512951 0.344426642515\\
0.1160258433704 0.8569737840117\\
0.05946572626589 0.3152534529313\\
0.1334706787957 1.085503631417\\
0.08750204364047 0.5016667841146\\
0.09099653746837 0.5447403146701\\
0.08830574227569 0.4953553370696\\
0.08255915901036 0.4589614517555\\
0.1036012511049 0.7298656086834\\
0.1312603800923 1.125831923674\\
0.132469481984 1.01248897425\\
0.09992781178761 0.6520573316173\\
0.07351944258613 0.4807363808406\\
0.129857265435 0.9580761267203\\
0.09399075021581 0.5381718950709\\
0.1139770136763 0.7386702525692\\
0.1090479803083 0.7244863167724\\
0.07953642623574 0.5517410759337\\
0.1165978137119 0.8166300552728\\
0.1276785885917 1.035995687771\\
0.1023506533599 0.6205802077218\\
0.06930630702783 0.393399780696\\
0.1307002353292 1.072092182533\\
0.1304876630567 0.9811189107465\\
0.1153623544778 0.8372653933692\\
0.1027594413673 0.6423974983509\\
0.1325339105929 1.007843929993\\
0.1170797417152 0.8140635539936\\
0.05883085828325 0.3142615907116\\
0.08380577603884 0.5128786652307\\
0.118409532142 0.8128141958828\\
0.1327644267402 1.087529635266\\
0.1310612730982 0.9538197215576\\
0.120358359822 0.9104384800362\\
0.05271057523059 0.2444664963349\\
0.07661379413123 0.4033823131157\\
0.1189091880531 0.9138508292682\\
0.08069296117438 0.4773259338073\\
0.1204133372828 0.8121979656414\\
0.119591583363 0.8730015671823\\
0.08683063456025 0.4804450842728\\
0.1033850696284 0.6407184270193\\
0.1331429903445 1.083056256205\\
0.1317991451208 1.105777511786\\
0.1216950321588 0.8419319226356\\
0.07000842567775 0.3768832734988\\
0.105015170079 0.657321265839\\
0.1081752538582 0.6823314447912\\
0.1140318541306 0.7323956578984\\
0.1334811311037 1.082559922816\\
0.1239668214776 0.8886790631373\\
0.1319940575771 1.084608278383\\
0.1314564103602 1.125698689553\\
0.1142529389506 0.831592398442\\
0.1259616109997 0.8851673887278\\
0.123699128094 0.8653810534603\\
0.1079879262453 0.6854060091258\\
0.09790328834576 0.5736017233934\\
0.1037594546503 0.6425382733001\\
0.1099015837153 0.6977481901732\\
0.08710195124219 0.5171980313549\\
0.1330413319033 1.064100570245\\
0.128373010614 0.9524640118305\\
0.1315587193595 1.085125865602\\
0.09231512073565 0.5892998760145\\
0.08460399368494 0.5809055205706\\
0.1278587698181 0.9344923248436\\
0.1328371791139 1.022548296269\\
0.08900512298129 0.5056660267144\\
0.1155684854544 0.7624361439648\\
0.132982004935 1.09527116938\\
0.1334149746169 1.023665597365\\
0.111209811553 0.7035298057186\\
0.1191191859996 0.9122145866955\\
0.05823570752569 0.3862401081255\\
0.1322252530679 1.033719730798\\
0.07412888772658 0.4632299749783\\
0.1125994152614 0.8027076093613\\
0.09716443010542 0.5901141097987\\
0.1076544161861 0.8108292317126\\
0.1039388236109 0.629139298678\\
0.1185285258623 0.8038265622834\\
0.1209527017465 0.834201494621\\
0.09430470949532 0.5765796054785\\
0.1324086623868 1.026678352919\\
0.1308081086163 0.9612114843346\\
0.1196546197809 0.79406068977\\
0.1032348383284 0.640689000181\\
0.07978186054021 0.4569591002934\\
0.1299323497108 0.9508862012864\\
0.09467739468038 0.5993807255964\\
0.08611424269439 0.4796090494858\\
0.08298951254362 0.4909303800307\\
0.0539578596114 0.2912436087763\\
0.1116745893816 0.8472381729281\\
0.08099026540551 0.4571494508926\\
0.09678102492826 0.7162347190065\\
0.1330679267425 1.011138772233\\
0.05835779503172 0.3139359986696\\
0.05528657730486 0.2746309322236\\
0.1037160964071 0.7174755304726\\
0.1067211427082 0.7449972215241\\
0.08424137220462 0.6056275483462\\
0.1316113955256 0.9812148790797\\
0.12963544443 0.9292460738421\\
0.0507711820997 0.4235275226837\\
0.1104878417664 0.739578304499\\
0.1020783307633 0.6300885304046\\
0.1018162868004 0.6610860681306\\
0.07607975574558 0.4223700076481\\
0.08341144032076 0.4582138116611\\
0.07466916265054 0.4509480254931\\
0.06529494344944 0.3460079594814\\
0.06846998590509 0.3759458549167\\
0.05713612442267 0.2893185622609\\
0.1320095309753 1.126620448703\\
0.1019432332733 0.7209694562314\\
0.06084066033765 0.3988680626381\\
0.08648757107745 0.5092623408436\\
0.1303370651559 0.9574293401318\\
0.07587626752138 0.4187492834255\\
0.05755881702171 0.3041098383651\\
0.09069911156981 0.5396926634466\\
0.07251921234927 0.4181904422993\\
0.1087730705122 0.6876154243249\\
0.1285161896867 0.923738475905\\
0.08730797934277 0.5021056727879\\
0.09941109074348 0.6588373343591\\
0.1205311181663 0.8007697613603\\
0.1206822345196 0.8180267465608\\
0.1129219553612 0.7682678204707\\
0.1306337631982 1.028480752208\\
0.06977330342634 0.4473450643488\\
0.1254205453215 0.8840812863225\\
0.05625453028004 0.4372059097051\\
0.08418183373951 0.4701664373823\\
0.1336610321355 1.074026643463\\
0.1301850779116 1.143327083779\\
0.115814874032 0.7597261566759\\
0.07263668094407 0.4245723650573\\
0.1020711254282 0.6739218163576\\
0.1290221032014 0.9244665630833\\
0.05673003544235 0.3049495363317\\
0.102102263094 0.6097103841819\\
0.1091781777781 0.6900321653097\\
0.1188299272265 0.7965106173726\\
0.05901343653509 0.314855595122\\
0.0988473938865 0.6690591834047\\
0.1308447524083 0.986276260108\\
0.09753967886879 0.6843166278983\\
0.08200640552697 0.5127472158478\\
0.1311190650505 1.129538731106\\
0.1295348819195 1.111193046553\\
0.1301301404078 1.113977717647\\
0.06363786905304 0.3471827000264\\
0.1299033773606 1.144323338819\\
0.1335621893806 1.07143778063\\
0.1147131224494 0.7369584173544\\
0.1225081782788 0.8346233130675\\
0.06397743778805 0.3195440316354\\
0.08546044453831 0.5218582622324\\
0.1284493439331 0.9320170077443\\
0.1028364976183 0.6530750200708\\
0.05556258168279 0.2967903783675\\
0.1322239181815 1.042105484291\\
0.1214425112282 0.8238013842801\\
0.09689085191169 0.5785898230648\\
0.09568322147471 0.5725537858083\\
0.08746834257455 0.5244002680025\\
0.06929470657994 0.3641852424217\\
0.09584677737966 0.5894760166258\\
0.05529911843018 0.3424224962211\\
0.1183019403962 0.8020636157482\\
0.1301576769227 0.9624562921803\\
0.1035641164543 0.6919348971373\\
0.1228573102847 0.8977366359005\\
0.07315382170403 0.3966435398473\\
0.1292745166798 0.945971386515\\
0.1287397720027 0.9453479453651\\
0.08079180204245 0.5169286842087\\
0.0851143092251 0.4834412649288\\
0.103995230097 0.6723945321096\\
0.1038240201891 0.6702899176355\\
0.08938689392466 0.5242198451381\\
0.09077446287341 0.5858169056055\\
0.1238549672068 1.178901579425\\
0.08406933057584 0.5297540305816\\
0.1234050646887 0.8392448804101\\
0.1293063137876 1.145160351482\\
0.1242380163659 0.8681727164277\\
0.05361877139065 0.3938978551433\\
0.05469797651778 0.2586367509021\\
0.06688362965225 0.3346889585748\\
0.06459212487152 0.503061747122\\
0.08222934094415 0.5271809457525\\
0.07390577173097 0.437628311321\\
0.1300085634925 0.9357386887016\\
0.1003572750577 0.6710168006421\\
0.1298464513432 0.9575577972461\\
0.08351230971628 0.565909635852\\
0.08495940126435 0.5250101152481\\
0.05075654728512 0.327945145505\\
0.1112223515212 0.7820674033699\\
0.09172886488833 0.5497548044762\\
0.0594282358074 0.320875551687\\
0.05170548787526 0.2371065985242\\
0.1300235958271 0.946220946782\\
0.09934041128179 0.5979288217815\\
0.05340715909205 0.2779512477935\\
0.1166835628339 0.7606330955865\\
0.1056023394803 0.7363161266459\\
0.09318544754004 0.5628273367194\\
0.08257435448974 0.5884469052383\\
0.1066976374984 0.6557647487431\\
0.115047160251 0.7536713907561\\
0.09093639898295 0.5338295436052\\
0.1171112029709 0.7755068935208\\
0.1138615230281 0.7675138043675\\
0.1285604565596 0.9953503840141\\
0.1085352039684 0.6730883724124\\
0.1237175734972 0.9392256455735\\
0.1315465046274 0.9848019416907\\
0.1130217962271 0.7327838740869\\
0.1002075844418 0.5992776482024\\
0.08417662536417 0.460892021675\\
0.05506310308627 0.2674209281433\\
0.05630612375041 0.2759744415798\\
0.1001179417166 0.6666781358988\\
0.09565915715579 0.5842191180339\\
0.1290837363229 1.032410971669\\
0.06269135152717 0.4315492693147\\
0.1334918823096 1.023753761903\\
0.1324248095838 1.012449719759\\
0.1326303368011 1.09749262849\\
0.1282758674157 0.9391233515294\\
0.1324619983054 1.093658167229\\
0.125152645923 0.906809820585\\
0.1167223878466 0.767625069285\\
0.08550635181469 0.4904660991569\\
0.0683265582315 0.3732775129769\\
0.082651444353 0.5034034676151\\
0.1108475058322 0.7641711638829\\
0.1318912197695 0.9798813040728\\
0.1010089350454 0.6337172439518\\
0.1236675480662 0.8593745431095\\
0.1321902933792 1.019926506017\\
0.07249118257808 0.4475186924303\\
0.1272069558621 0.9002042852268\\
0.089200257348 0.5946879791162\\
0.09725250435769 0.599452669201\\
0.05680940102463 0.3044243667689\\
0.1320658942068 1.001057154015\\
0.07144469213741 0.4247681584951\\
0.0922845083985 0.5547920867553\\
0.1047214842656 0.6555487690303\\
0.07736042789156 0.4158581652126\\
0.05271920365986 0.249632567479\\
0.1276821932591 1.158118475366\\
0.1148530802519 0.7431252670313\\
0.129052342312 0.9361761207054\\
0.09479021617775 0.6131319918805\\
0.1246045157094 0.8567578809494\\
0.1325455432764 1.073736388781\\
0.08725093995986 0.5338450786049\\
0.1215900541288 0.8190809082392\\
0.1002449783797 0.6802023788573\\
0.08480967909248 0.5030578444304\\
0.08191775450269 0.4651243827856\\
0.09456509997239 0.6215393304897\\
0.1196502314606 0.8069469132216\\
0.06189455662344 0.4216804883897\\
0.1163506284102 0.7713785691246\\
0.08042558291181 0.4821435959466\\
0.1083004663583 0.692536878159\\
0.1326678799189 1.018090164528\\
0.1247630393939 1.173319073951\\
0.131066774201 0.960255181106\\
0.08111790878731 0.5158165167982\\
0.09924766478102 0.6033706325182\\
0.07210190700319 0.4023190595116\\
0.06589418336745 0.3544884618232\\
0.06771549185873 0.4108927243974\\
0.1270266737745 0.8954730679102\\
0.1206527545851 0.8484114220697\\
0.07212144270385 0.4316269167751\\
0.0744873913008 0.4942291007504\\
0.1270385601458 1.016709532625\\
0.1232617661806 0.8850406655951\\
0.1262231205892 0.9724089879684\\
0.1327892901697 1.103136283012\\
0.09374095125706 0.5712702576211\\
0.07620817719426 0.4051280719031\\
0.1208673718895 0.8423896254558\\
0.1152311012226 0.7884312156868\\
0.1331151778585 1.091968054885\\
0.1266511649581 0.9702639473559\\
0.07032709434413 0.3578512142806\\
0.05440782427914 0.3881974286456\\
0.1150905360063 0.817968739163\\
0.1219176730711 0.8199856638514\\
0.1231926077962 0.8610157922092\\
0.1320113903979 0.9863510909649\\
0.1306107784458 1.002091167202\\
0.115816078519 0.7551987182209\\
0.1276013405665 0.9053724048328\\
0.1304757921097 0.971404042584\\
0.08684769083395 0.4989874161532\\
0.05371603293032 0.2572899278109\\
0.08448180133373 0.4935468487827\\
0.1259776650294 0.8893248754547\\
0.121331833596 0.8206902042913\\
0.1132508057711 0.7844190516639\\
0.06737544266741 0.3480442039635\\
0.1134174424949 0.7652240771446\\
0.1224695986465 1.175121684746\\
0.1012835694255 0.6457833448383\\
0.07855153084195 0.4617986186471\\
0.1177539980969 0.7765911419785\\
0.08985352934199 0.6271245230864\\
0.1036141379286 0.6947657314826\\
0.1210920950606 0.8195629822854\\
0.05720648132851 0.4162002398256\\
0.07962115205088 0.4569216717558\\
0.126786540404 0.9580160844022\\
0.10600848268 0.6439045478758\\
0.05528754841884 0.2752775257944\\
0.07469321654411 0.4193531376039\\
0.1111872953051 0.7141993131588\\
0.1171363984683 0.7565773528781\\
0.05232850303904 0.2436296048517\\
0.07260932232799 0.3950484761176\\
0.098169374412 0.5973546726716\\
0.1225348815587 0.835636831962\\
0.1294749431482 0.9446562926924\\
0.1041946909059 0.7021491389289\\
0.1292962107053 0.9295787893793\\
0.1062789057296 0.7557247639376\\
0.1225966090515 0.8705856120646\\
0.1301076245623 1.050460667037\\
0.08665831308687 0.5016992323475\\
0.1166717229339 0.7785862245791\\
0.08183716593303 0.5068805505676\\
0.1317799515549 1.099760489418\\
0.06364568643927 0.3582032079032\\
0.1053744517213 0.6609228771323\\
0.1286478128801 0.924918409346\\
0.1302937470825 0.9920427009377\\
0.1286322314465 1.072832881501\\
0.07626586480197 0.4247233722719\\
0.112591347431 0.7250503235535\\
0.1157730378658 0.8134512402279\\
0.08592380971291 0.5566476997085\\
0.1291050751715 1.130001498676\\
0.1179403040863 0.8287168860273\\
0.05596598362796 0.3066512570932\\
0.1177506689645 0.7745669286192\\
0.1285363335723 0.9250421311535\\
0.1131186271389 0.7204987947961\\
0.0756640358271 0.4330743853933\\
0.1279768507134 0.9552635259391\\
0.07016844168325 0.3661244930958\\
0.1100375667339 0.7129528246387\\
0.09007700253718 0.5052380479862\\
0.06967505996896 0.4739366131215\\
0.08477828397389 0.5555591480762\\
0.1327555510434 1.100379647712\\
0.124939521025 1.173839275973\\
0.1121782422249 0.8355197216619\\
0.08378358832934 0.5882001192582\\
0.1114972389947 0.7079305789844\\
0.08425064125071 0.4714205489101\\
0.1000898519368 0.6014910918577\\
0.09151958964016 0.5377616350152\\
0.1055480693314 0.7817048836478\\
0.08532495642053 0.4869602893953\\
0.1252919857661 0.9761379599316\\
0.07345770420822 0.3856208867303\\
0.1172383158543 0.8028932243765\\
0.05460170845803 0.2606126909404\\
0.1307425671372 1.138997432135\\
0.07505674587614 0.4412666902999\\
0.1167758008404 0.8015297994071\\
0.1329665774946 1.064360679207\\
0.07220676219733 0.4032571631172\\
0.1174086099649 0.7946071252965\\
0.1227156269386 0.841763078149\\
0.05581761596838 0.2730997607473\\
0.1311330092613 1.133713959352\\
0.0840577290155 0.4688562982973\\
0.06910469854175 0.362161465231\\
0.1196414572307 0.8066767118065\\
0.12690892741 1.161035704806\\
0.113788649641 0.7581649787409\\
0.06767522408363 0.3632715946731\\
0.1109673421691 0.7339420480734\\
0.1324829824748 0.9880314197224\\
0.09146235725364 0.5237982135522\\
0.05637760218205 0.3920647876881\\
0.08642070362937 0.5175356407103\\
0.09934041562591 0.7021916912985\\
0.09524987103856 0.5887935836051\\
0.1299393747373 1.133171199542\\
0.07029845207951 0.4467506457587\\
0.132506975635 1.043130838357\\
0.08634726802045 0.4974474492241\\
0.08610889209434 0.4962002907478\\
0.1144684424841 0.7938101879472\\
0.1326633322917 1.091252728565\\
0.07085685802835 0.4335289448024\\
0.1222236719049 0.8884629155589\\
0.1286966333557 0.9500188994585\\
0.1299438295547 0.9388954772667\\
0.1311792693211 1.092303976057\\
0.07388593279294 0.4731725526902\\
0.07311595920402 0.3877861907114\\
0.09638633182273 0.6892787186971\\
0.1327612995598 1.004460767266\\
0.1322080064405 1.113149797471\\
0.05451795716318 0.2669146535713\\
0.09109457791753 0.5257635452664\\
0.1041990171814 0.6921785917264\\
0.1301176487533 0.9465874642006\\
0.0745236050452 0.4000875604301\\
0.1263187142134 1.152537411537\\
0.08911582472529 0.5075144165514\\
0.1192738572737 0.8829648581172\\
0.1115318744486 0.724722547127\\
0.1321894053198 1.001956322591\\
0.05467317531197 0.2781691230273\\
0.06443984501339 0.4407147068665\\
0.1332683514833 1.015254102234\\
0.07294516506789 0.4309634834989\\
0.09252551910583 0.5366514699133\\
0.07021863716628 0.4024414480902\\
0.1255032697021 0.8752711555786\\
0.1202819341865 0.8425703508471\\
0.09529782042731 0.5650143368409\\
0.0946773085907 0.5633885680577\\
0.1318393980124 1.116176669219\\
0.07252892912431 0.3990664722319\\
0.1117258863517 0.7310121253669\\
0.1144944285377 0.8076147024967\\
0.09504368469327 0.5696955905483\\
0.07902689071939 0.4982779655179\\
0.1105191431456 0.7083149153985\\
0.1225081779795 0.8481152343295\\
0.1084026524062 0.6956637032889\\
0.1085632837767 0.6856438259335\\
0.05267003661802 0.3400532641144\\
0.1014832379201 0.6646853617135\\
0.1040822698866 0.7737059175087\\
0.1084481555587 0.6764711031696\\
0.1089950315541 0.6930010969002\\
0.1038366821759 0.660200687975\\
0.1308195036604 0.9600920164312\\
0.08961744561048 0.5294997793996\\
0.07657159824803 0.423530735188\\
0.06725811978845 0.3405369223789\\
0.08572641270896 0.6232997002082\\
0.1327817842173 1.004332809557\\
0.1302615544577 0.9479176509951\\
0.1029605768645 0.6986370034241\\
0.1153887519226 0.7402243835358\\
};
\addlegendentry{Haar sample}
\addplot+[blue!75!black,mark=none] table[row sep=\\,x=I,y=N] {
x N I DEN EN\\
0 0.03703703703704 0.3983291667468 0.7421888895299 0.09650220573166\\
0.008333333333333 0.04121584521154 0.4053394159682 0.7388189977536 0.1084847442544\\
0.01666666666667 0.04595889082266 0.4214832314707 0.731150961722 0.1219067474279\\
0.025 0.05117629996204 0.4439710086895 0.720574143846 0.1364579448667\\
0.03333333333333 0.05674861547552 0.47129420114 0.707833883776 0.1517596257554\\
0.04166666666667 0.06254827473002 0.5023826561933 0.6934530227725 0.1674312058106\\
0.05 0.06845474249794 0.5363987864772 0.6778350738426 0.1831332008731\\
0.05833333333333 0.07436192561984 0.5726510582725 0.6613077852303 0.1985848186266\\
0.06666666666667 0.08017999870064 0.6105491940662 0.6441458855962 0.213564494821\\
0.075 0.08583428190937 0.6495779575771 0.6265845633451 0.227902281096\\
0.08333333333333 0.09126302278288 0.6892805034131 0.6088281762704 0.2414699052194\\
0.09166666666667 0.09641506098959 0.7292471620271 0.5910562447844 0.2541713573662\\
0.1 0.1012477801577 0.7691075489183 0.5734277746791 0.2659350253259\\
0.1083333333333 0.1057254533016 0.808524827148 0.5560844873384 0.2767075123616\\
0.1166666666667 0.1098179608706 0.8471914307882 0.5391532980838 0.2864489268401\\
0.125 0.1134998186017 0.8848258178016 0.522748254783 0.295129347513\\
0.1333333333333 0.1167494477426 0.9211699711173 0.5069720753426 0.3027261871233\\
0.1416666666667 0.119548629048 0.9559874573077 0.4919173787103 0.309222227335\\
0.15 0.1218820938627 0.9890619091883 0.4776676765665 0.3146041502586\\
0.1583333333333 0.1237372166306 1.020195835716 0.4642981750783 0.318861436159\\
0.1666666666667 0.1251037821716 1.049209687509 0.4518764240832 0.3219855314849\\
0.175 0.1259738079934 1.075941123653 0.4404628426692 0.3239692172254\\
0.1833333333333 0.1263414070996 1.100244437848 0.4301111440177 0.3248061265879\\
0.1916666666667 0.1262026805791 1.121990111085 0.4208686778002 0.3244903747976\\
0.2 0.125555632075 1.141064464926 0.4127767048808 0.323016273852\\
0.2083333333333 0.1244000982948 1.157369394779 0.4058706162632 0.3203781123697\\
0.2166666666667 0.122737691248 1.170822166759 0.4001801059398 0.3165699860367\\
0.225 0.1205717490279 1.181355265144 0.3957293054016 0.3115856681458\\
0.2333333333333 0.1179072928102 1.188916280203 0.3925368859659 0.3054185127396\\
0.2416666666667 0.1147509883924 1.193467828552 0.3906161336978 0.2980613852215\\
0.25 0.1111111111111 1.19498750024 0.3899750004808 0.289506617195\\
0.2583333333333 0.1147509883924 1.193467828552 0.3906161336978 0.2980613852215\\
0.2666666666667 0.1179072928102 1.188916280203 0.3925368859659 0.3054185127396\\
0.275 0.1205717490279 1.181355265144 0.3957293054016 0.3115856681458\\
0.2833333333333 0.122737691248 1.170822166759 0.4001801059398 0.3165699860367\\
0.2916666666667 0.1244000982948 1.157369394779 0.4058706162632 0.3203781123697\\
0.3 0.125555632075 1.141064464926 0.4127767048808 0.323016273852\\
0.3083333333333 0.1262026805791 1.121990111085 0.4208686778002 0.3244903747976\\
0.3166666666667 0.1263414070996 1.100244437848 0.4301111440177 0.3248061265879\\
0.325 0.1259738079934 1.075941123653 0.4404628426692 0.3239692172254\\
0.3333333333333 0.1251037821716 1.049209687509 0.4518764240832 0.3219855314849\\
0.3416666666667 0.1237372166306 1.020195835716 0.4642981750783 0.318861436159\\
0.35 0.1218820938627 0.9890619091883 0.4776676765665 0.3146041502586\\
0.3583333333333 0.119548629048 0.9559874573077 0.4919173787103 0.309222227335\\
0.3666666666667 0.1167494477426 0.9211699711173 0.5069720753426 0.3027261871233\\
0.375 0.1134998186017 0.8848258178016 0.522748254783 0.295129347513\\
0.3833333333333 0.1098179608706 0.8471914307882 0.5391532980838 0.2864489268401\\
0.3916666666667 0.1057254533016 0.808524827148 0.5560844873384 0.2767075123616\\
0.4 0.1012477801577 0.7691075489183 0.5734277746791 0.2659350253259\\
0.4083333333333 0.09641506098959 0.7292471620271 0.5910562447844 0.2541713573662\\
0.4166666666667 0.09126302278288 0.6892805034131 0.6088281762704 0.2414699052194\\
0.425 0.08583428190937 0.6495779575771 0.6265845633451 0.227902281096\\
0.4333333333333 0.08017999870064 0.6105491940662 0.6441458855962 0.213564494821\\
0.4416666666667 0.07436192561984 0.5726510582725 0.6613077852303 0.1985848186266\\
0.45 0.06845474249794 0.5363987864772 0.6778350738426 0.1831332008731\\
0.4583333333333 0.06254827473002 0.5023826561933 0.6934530227725 0.1674312058106\\
0.4666666666667 0.05674861547552 0.47129420114 0.707833883776 0.1517596257554\\
0.475 0.05117629996204 0.4439710086895 0.720574143846 0.1364579448667\\
0.4833333333333 0.04595889082266 0.4214832314707 0.731150961722 0.1219067474279\\
0.4916666666667 0.04121584521154 0.4053394159682 0.7388189977536 0.1084847442544\\
0.5 0.03703703703704 0.3983291667468 0.7421888895299 0.09650220573166\\
};
\addlegendentry{Real family}
\addplot[black,dashed,domain=.37:1.22,samples=2,forget plot] {1/9};
\end{groupplot}
\end{tikzpicture}
